Bulges of disk galaxies at intermediate redshifts. I. Samples with and without bulges in the Groth Strip Survey

We aim to define a sample of intermediate-z disk galaxies harbouring central bulges, and a complementary sample of disk galaxies without measurable bulges. We intend to provide colour profiles for both samples, as well as measurements of nuclear, disk, and global colours, which may be used to constrain the relative ages of bulges and disks. We select a diameter-limited sample of galaxies in images from the HST/WFPC2 Groth Strip survey, which is divided into two subsamples of higher and lower inclination to assess the role of dust in the measures quantities. Mergers are visually identified and excluded. We take special care to control the pollution by ellipticals. The bulge sample is defined with a criterion based on nuclear surface brightness excess over the inward extrapolation of the exponential law fitted to the outer regions of the galaxies. We extract colour profiles on the semi-minor axis least affected by dust in the disk, and measure nuclear colours at 0.85 kpc from the centre over those profiles. Disk colours are measured on major axis profiles; global colours are obtained from 2.6"-diameter apertures. We obtain a parent sample containing 248 galaxies with known redshifts, spectroscopic or photometric, spanning 0.1 < z < 1.2. The bulge subsample comprises 54 galaxies (21.8% of the total), while the subsample with no measureable bulges is 55.2% of the total (137 galaxies). The remainder (23%) is composed of mergers. We list nuclear, disk, and global colours (observed and restframe) and magnitudes (apparent and absolute), as well as galaxy colour gradients for the samples with and without bulges. We also provide images, colour maps, plots of spectral energy distributions, major-axis surface brightness profiles, and minor-axis colour profiles for both samples.

==> (inline-0) <==
\begin{longtable}[!hbp]{r c l c c c c c c c}
\caption{Bulge sample data} \label{tab:bul_datos} \\
\hline
\hline
No. & Source ID  & $z$ &  Qz &  R (arcsec) & $\epsilon$ & Sample & $I_{814}$  & $M_B$ & $M_R$\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)\\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
\hline
No. & Source ID  & $z$ &  Qz &  R (arcsec) & $\epsilon$ & Sample & $I_{814}$  & $M_B$ & $M_R$\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)\\
\hline
\endhead
\hline
\hline
\endfoot
 1131  & 141707.44+522439.8   &      0.045   &      2  &   2.62    & 	 0.28  &  li  &     $18.44 \pm 0.01$ &    -16.89  &     -17.63  \\
 1139  & 141524.68+520554.1   &      0.095   &      2  &   3.84    & 	 0.24  &  li  &     $17.64 \pm 0.01$ &    -18.72  &     -20.04  \\
 1078  & 141611.84+521312.2   &     0.1118   &      1  &   1.78    & 	 0.09  &  li  &     $19.69 \pm 0.01$ &    -17.41  &     -18.42  \\
 1081  & 141646.71+521930.3   &       0.15   &      2  &   1.82    & 	 0.33  &  li  &     $18.67 \pm 0.01$ &    -18.70  &     -20.10  \\
 1125  & 141624.06+521517.0   &     0.1915   &      1  &   2.46    & 	 0.04  &  li  &     $18.81 \pm 0.01$ &    -19.19  &     -20.56  \\
  139  & 141547.15+520610.5   &      0.235   &      2  &   2.26    & 	 0.52  &  hi  &     $20.76 \pm 0.02$ &    -18.11  &     -19.14  \\
  170  & 141724.80+522553.5   &     0.2381   &      1  &   4.17    & 	 0.39  &  hi  &     $19.10 \pm 0.02$ &    -20.03  &     -20.83  \\
  159  & 141718.47+522419.7   &     0.2811   &      1  &   2.95    & 	 0.39  &  hi  &     $18.56 \pm 0.01$ &    -20.41  &     -21.82  \\
 1005  & 141537.95+520408.3   &     0.2826   &      1  &   1.41    & 	 0.33  &  li  &     $19.54 \pm 0.01$ &    -19.55  &     -20.84  \\
 1099  & 141532.40+520321.4   &      0.285   &      2  &   2.02    & 	 0.14  &  li  &     $18.98 \pm 0.01$ &    -20.28  &     -21.42  \\
   47  & 141557.65+520806.1   &      0.295   &      2  &   1.54    & 	 0.62  &  hi  &     $19.99 \pm 0.01$ &    -19.00  &     -20.52  \\
 1138  & 141648.92+521738.2   &        0.3   &      2  &   3.01    & 	 0.32  &  li  &     $18.14 \pm 0.01$ &    -20.89  &     -22.42  \\
 1063  & 141535.07+520305.6   &       0.33   &      2  &   1.68    & 	 0.27  &  li  &     $19.01 \pm 0.00$ &    -20.53  &     -21.78  \\
 1020  & 141729.67+522759.1   &     0.3481   &      1  &   1.47    & 	 0.06  &  li  &     $19.60 \pm 0.01$ &    -20.57  &     -21.26  \\
 1135  & 141637.99+521542.0   &     0.3656   &      1  &   2.94    & 	 0.35  &  li  &     $19.16 \pm 0.01$ &    -20.73  &     -21.91  \\
 1137  & 141620.36+521349.4   &      0.366   &      1  &   3.01    & 	 0.26  &  li  &     $18.07 \pm 0.00$ &    -21.68  &     -23.05  \\
 1118  & 141644.32+521654.4   &     0.3745   &      1  &   2.38    & 	 0.28  &  li  &     $19.45 \pm 0.01$ &    -20.81  &     -21.61  \\
 1142  & 141640.99+521806.6   &      0.385   &      2  &   4.48    & 	 0.17  &  li  &     $18.39 \pm 0.01$ &    -21.70  &     -22.82  \\
  104  & 141530.79+520549.3   &      0.425   &      2  &   1.90    & 	 0.61  &  hi  &     $20.12 \pm 0.01$ &    -20.04  &     -21.45  \\
 1108  & 141542.78+520731.4   &      0.445   &      2  &   2.14    & 	 0.17  &  li  &     $19.62 \pm 0.01$ &    -20.67  &     -22.08  \\
 1057  & 141531.06+520319.3   &     0.4495   &      1  &   1.62    & 	 0.36  &  li  &     $19.68 \pm 0.01$ &    -20.70  &     -22.02  \\
 1046  & 141723.69+522511.3   &     0.4635   &      1  &   1.56    & 	 0.26  &  li  &     $20.08 \pm 0.01$ &    -20.36  &     -21.71  \\
  155  & 141702.24+522236.1   &      0.465   &      2  &   2.74    & 	 0.46  &  hi  &     $19.36 \pm 0.01$ &    -21.08  &     -22.48  \\
 1024  & 141557.32+520824.7   &       0.47   &      2  &   1.48    & 	 0.11  &  li  &     $20.19 \pm 0.01$ &    -20.63  &     -21.50  \\
 1068  & 141615.28+521233.5   &     0.4832   &      1  &   1.73    & 	 0.34  &  li  &     $20.03 \pm 0.01$ &    -20.75  &     -21.83  \\
  123  & 141517.13+520218.1   &      0.485   &      1  &   2.05    & 	 0.42  &  hi  &     $20.15 \pm 0.01$ &    -20.72  &     -21.66  \\
 1093  & 141700.67+521918.4   &      0.505   &      2  &   1.99    & 	 0.13  &  li  &     $19.42 \pm 0.01$ &    -21.56  &     -22.50  \\
  134  & 141528.72+520611.0   &       0.51   &      2  &   2.17    & 	 0.62  &  hi  &     $20.04 \pm 0.01$ &    -20.74  &     -22.02  \\
 1077  & 141712.28+522205.2   &       0.51   &      2  &   1.78    & 	 0.35  &  li  &     $20.22 \pm 0.01$ &    -20.44  &     -21.89  \\
 1122  & 141545.37+520626.6   &       0.51   &      2  &   2.44    & 	 0.14  &  li  &     $19.97 \pm 0.02$ &    -20.93  &     -22.02  \\
 1033  & 141511.65+520046.4   &     0.5148   &      1  &   1.51    & 	 0.37  &  li  &     $20.29 \pm 0.01$ &    -20.44  &     -21.84  \\
 1117  & 141639.99+521735.0   &     0.5328   &      1  &   2.34    & 	 0.21  &  li  &     $18.82 \pm 0.01$ &    -22.03  &     -23.45  \\
  110  & 141627.43+521351.1   &      0.533   &      1  &   1.95    & 	 0.55  &  hi  &     $20.38 \pm 0.01$ &    -20.84  &     -21.63  \\
  162  & 141711.05+522331.1   &      0.535   &      2  &   3.21    & 	 0.63  &  hi  &     $20.20 \pm 0.02$ &    -20.79  &     -22.03  \\
  102  & 141610.36+521012.7   &       0.59   &      2  &   1.87    & 	 0.43  &  hi  &     $19.60 \pm 0.01$ &    -21.68  &     -22.86  \\
 1017  & 141752.99+522838.4   &       0.62   &      2  &   1.46    & 	 0.23  &  li  &     $20.43 \pm 0.01$ &    -21.12  &     -22.10  \\
  116  & 141611.98+521347.1   &     0.6399   &      1  &   2.01    & 	 0.56  &  hi  &     $20.72 \pm 0.01$ &    -20.78  &     -22.11  \\
 1113  & 141715.32+522532.7   &      0.645   &      2  &   2.23    & 	 0.32  &  li  &     $19.45 \pm 0.01$  &     -22.08  &  -23.34     \\
 1083  & 141615.03+521121.7   &       0.65   &      2  &   1.85    & 	 0.23  &  li  &     $19.67 \pm 0.01$  &     -21.86  &  -23.26     \\
 1115  & 141547.12+520823.3   &       0.65   &      2  &   2.29    & 	 0.32  &  li  &     $19.96 \pm 0.01$  &     -21.67  &  -22.82     \\
  142  & 141742.15+523025.2   &     0.6597   &      1  &   2.33    & 	 0.44  &  hi  &     $19.81 \pm 0.01$  &     -21.93  &  -22.97     \\
 1036  & 141809.09+523159.4   &      0.674   &      1  &   1.52    & 	 0.13  &  li  &     $20.84 \pm 0.02$  &     -21.04  &  -21.75     \\
 1028  & 141632.93+521601.3   &     0.6821   &      1  &   1.50    & 	 0.26  &  li  &     $21.31 \pm 0.02$  &     -20.50  &  -21.59     \\
  150  & 141646.96+521659.0   &      0.745   &      2  &   2.57    & 	 0.60  &  hi  &     $20.65 \pm 0.02$  &     -21.42  &  -22.83     \\
 1034  & 141748.27+523117.2   &     0.7554   &      1  &   1.51    & 	 0.08  &  li  &     $20.46 \pm 0.02$  &     -21.67  &  -22.84     \\
 1048  & 141649.88+521809.2   &     0.8084   &      1  &   1.57    & 	 0.21  &  li  &     $20.72 \pm 0.02$  &     -21.68  &  -22.81     \\
    8  & 141651.57+522055.9   &     0.8087   &      1  &   1.42    & 	 0.45  &  hi  &     $21.40 \pm 0.02$  &     -21.01  &  -22.42     \\
  160  & 141735.73+522645.5   &      0.811   &      1  &   3.13    & 	 0.49  &  hi  &     $19.88 \pm 0.01$  &     -22.53  &  -23.75     \\
 1065  & 141538.89+520506.5   &      0.811   &      1  &   1.69    & 	 0.03  &  li  &     $19.99 \pm 0.01$  &     -22.43  &  -23.80     \\
 1035  & 141620.52+521407.3   &     0.8126   &      1  &   1.52    & 	 0.25  &  li  &     $20.49 \pm 0.02$  &     -21.94  &  -23.24     \\
  129  & 141603.04+521239.3   &      0.925   &      2  &   2.13    & 	 0.43  &  hi  &     $21.19 \pm 0.03$  &     -21.81  &  -23.06     \\
 1097  & 141627.46+521453.5   &     0.9311   &      1  &   2.01    & 	 0.12  &  li  &     $20.97 \pm 0.03$  &     -21.94  &  -22.75     \\
   59  & 141728.98+522422.6   &      0.945   &      2  &   1.61    & 	 0.46  &  hi  &     $21.33 \pm 0.02$  &     -21.80  &  -23.13     \\
    1  & 141728.69+522538.3   &     1.0235   &      1  &   1.40    & 	 0.65  &  hi  &     $23.00 \pm 0.06$  &     -20.35  &  -21.30     \\
\end{longtable}}

\longtab{2}{
\begin{longtable}[!hbp]{r c l c c c c c c c}
\caption{Non-bulge sample data} \label{tab:nobul_datos} \\
\hline
\hline
No. & Source ID  & $z$ &  Qz &  R (arcsec) & $\epsilon$ & Sample & $I_{814}$  & $M_B$ & $M_R$\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)\\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
\hline
No. & Source ID  & $z$ &  Qz &  R (arcsec) & $\epsilon$ & Sample & $I_{814}$  & $M_B$ & $M_R$\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)\\
\hline
\endhead
\hline
\hline
\endfoot
   86  & 141609.29+521058.8	 & 	0.035	 &   2   &    1.73    &      0.46 &  hi  &     $21.12 \pm 0.02$       &      -13.57  &     -14.37     \\
 1098  & 141633.59+521553.5	 & 	 0.04	 &   2   &    2.02    &      0.16 &  li  &     $18.20 \pm 0.01$       &      -16.72  &     -17.57     \\
  133  & 141733.11+522825.1	 &     0.0667	 &   1   &    2.17    &      0.49 &  hi  &     $20.78 \pm 0.02$       &      -15.28  &     -16.20     \\
  164  & 141725.18+522716.7	 &     0.0723	 &   1   &    3.30    &      0.47 &  hi  &     $20.62 \pm 0.02$       &      -15.82  &     -16.53     \\
  165  & 141525.60+520334.0	 &     0.0728	 &   1   &    3.38    &      0.59 &  hi  &     $19.46 \pm 0.01$       &      -16.71  &     -17.66     \\
  138  & 141740.55+522619.8	 & 	 0.08	 &   1   &    2.24    &      0.58 &  hi  &     $21.07 \pm 0.02$       &      -15.81  &     -16.36     \\
  131  & 141538.06+520529.0	 &     0.0866	 &   1   &    2.17    &      0.48 &  hi  &     $19.84 \pm 0.01$       &      -16.91  &     -17.72     \\
  148  & 141652.56+522049.9	 & 	0.105	 &   2   &    2.52    &      0.50 &  hi  &     $21.03 \pm 0.02$       &      -16.33  &     -16.99     \\
 1025  & 141613.94+521401.8	 & 	0.112	 &   1   &    1.49    &      0.36 &  li  &     $22.37 \pm 0.06$       &      -15.09  &     -15.80     \\
    9  & 141605.84+521129.0	 &     0.1122	 &   1   &    1.42    &      0.64 &  hi  &     $22.34 \pm 0.03$       &      -15.09  &     -15.82     \\
   43  & 141538.67+520416.1	 & 	0.155	 &   2   &    1.53    &      0.52 &  hi  &     $22.20 \pm 0.04$       &      -15.91  &     -16.71     \\
  157  & 141518.03+520442.8	 & 	0.155	 &   2   &    2.86    &      0.63 &  hi  &     $19.30 \pm 0.01$       &      -18.83  &     -19.62     \\
  137  & 141540.28+520811.1	 & 	0.185	 &   2   &    2.24    &      0.39 &  hi  &     $20.89 \pm 0.02$       &      -17.78  &     -18.45     \\
  166  & 141602.91+520950.6	 & 	0.195	 &   2   &    3.45    &      0.65 &  hi  &     $19.94 \pm 0.02$       &      -18.82  &     -19.52     \\
  154  & 141606.59+521300.6	 & 	0.195	 &   2   &    2.74    &      0.47 &  hi  &     $19.39 \pm 0.01$       &      -19.00  &     -20.05     \\
   48  & 141625.85+521505.4	 &     0.1991	 &   1   &    1.54    &      0.64 &  hi  &     $22.61 \pm 0.05$       &      -16.26  &     -16.89     \\
 1061  & 141640.37+521753.4	 & 	0.205	 &   2   &    1.65    &      0.09 &  li  &     $20.23 \pm 0.01$       &      -18.56  &     -19.34     \\
 1134  & 141544.58+520533.3	 & 	 0.21	 &   2   &    2.67    &      0.37 &  li  &     $19.97 \pm 0.01$       &      -18.62  &     -19.65     \\
 1076  & 141723.35+522654.0	 &     0.2105	 &   1   &    1.77    &      0.32 &  li  &     $20.63 \pm 0.01$       &      -18.16  &     -19.00     \\
 1066  & 141523.42+520430.7	 & 	 0.23	 &   2   &    1.69    &      0.35 &  li  &     $20.97 \pm 0.02$       &      -18.10  &     -18.88     \\
   93  & 141740.23+523016.4	 &     0.2353	 &   1   &    1.79    &      0.43 &  hi  &     $21.36 \pm 0.02$       &      -17.71  &     -18.55     \\
 1039  & 141525.58+520504.5	 &     0.2385	 &   1   &    1.53    &      0.18 &  li  &     $22.14 \pm 0.05$       &      -17.06  &     -17.79     \\
 1094  & 141638.51+521715.9	 & 	 0.24	 &   2   &    1.99    &      0.34 &  li  &     $20.38 \pm 0.01$       &      -18.60  &     -19.57     \\
  169  & 141624.80+521625.2	 &     0.2445	 &   1   &    3.82    &      0.50 &  hi  &     $18.31 \pm 0.01$       &      -20.72  &     -21.70     \\
   30  & 141749.15+523003.2	 &     0.2462	 &   1   &    1.48    &      0.44 &  hi  &     $22.29 \pm 0.03$       &      -16.98  &     -17.72     \\
  163  & 141720.43+522251.5	 &     0.2494	 &   1   &    3.27    &      0.61 &  hi  &     $19.52 \pm 0.01$       &      -19.61  &     -20.53     \\
 1088  & 141716.81+522406.8	 & 	 0.25	 &   2   &    1.95    &      0.19 &  li  &     $18.44 \pm 0.01$       &      -20.52  &     -21.61     \\
  106  & 141623.32+521344.6	 & 	 0.25	 &   2   &    1.92    &      0.61 &  hi  &     $21.07 \pm 0.01$       &      -17.75  &     -18.99     \\
   80  & 141737.46+522603.9	 &     0.2589	 &   1   &    1.69    &      0.39 &  hi  &     $21.39 \pm 0.03$       &      -18.26  &     -18.73     \\
   75  & 141628.17+521630.1	 &     0.2815	 &   1   &    1.67    &      0.63 &  hi  &     $19.91 \pm 0.00$       &      -19.30  &     -20.46     \\
    7  & 141654.73+521957.0	 &     0.2816	 &   1   &    1.41    &      0.51 &  hi  &     $21.79 \pm 0.03$       &      -17.99  &     -18.54     \\
 1110  & 141721.71+522709.3	 &     0.2819	 &   1   &    2.18    &      0.27 &  li  &     $19.15 \pm 0.01$       &      -20.72  &     -21.17     \\
   36  & 141525.37+520214.6	 &     0.2822	 &   1   &    1.50    &      0.61 &  hi  &     $22.01 \pm 0.02$       &      -17.71  &     -18.33     \\
  152  & 141733.76+522520.1	 & 	0.285	 &   2   &    2.59    &      0.47 &  hi  &     $18.59 \pm 0.01$       &      -20.68  &     -21.82     \\
 1116  & 141641.21+522002.2	 &     0.2877	 &   1   &    2.32    &      0.17 &  li  &     $19.98 \pm 0.01$       &      -19.58  &     -20.42     \\
 1006  & 141648.54+521914.6	 & 	0.305	 &   2   &    1.41    &      0.16 &  li  &     $20.23 \pm 0.01$       &      -19.52  &     -20.30     \\
 1119  & 141624.85+521351.3	 & 	0.325	 &   2   &    2.38    &      0.33 &  li  &     $20.00 \pm 0.01$       &      -19.82  &     -20.71     \\
 1054  & 141540.00+520743.8	 & 	 0.33	 &   2   &    1.61    &      0.23 &  li  &     $21.24 \pm 0.03$       &      -18.57  &     -19.51     \\
 1141  & 141707.49+522148.0	 &     0.3318	 &   1   &    4.23    &      0.34 &  li  &     $18.78 \pm 0.02$     &	   -21.01  &	 -22.00       \\
   88  & 141651.35+522052.3	 &     0.3322	 &   1   &    1.74    &      0.63 &  hi  &     $21.20 \pm 0.01$     &	   -18.79  &	 -19.54       \\
   90  & 141650.08+521908.7	 &     0.3335	 &   1   &    1.75    &      0.39 &  hi  &     $20.71 \pm 0.02$     &	   -19.18  &	 -20.05       \\
 1074  & 141641.98+521725.5	 & 	 0.34	 &   2   &    1.76    &      0.01 &  li  &     $19.92 \pm 0.02$     &	   -19.96  &	 -20.91       \\
   61  & 141606.07+521233.8	 &     0.3522	 &   1   &    1.62    &      0.57 &  hi  &     $19.38 \pm 0.00$     &	   -20.29  &	 -21.61       \\
 1047  & 141714.79+522150.5	 &     0.3563	 &   1   &    1.57    &      0.23 &  li  &     $21.13 \pm 0.02$     &	   -18.89  &	 -19.82       \\
  128  & 141636.67+521739.9	 & 	0.357	 &   1   &    2.13    &      0.38 &  hi  &     $19.67 \pm 0.02$     &	   -20.36  &	 -21.29       \\
  108  & 141701.02+522114.2	 & 	0.365	 &   2   &    1.95    &      0.63 &  hi  &     $20.28 \pm 0.01$     &	   -19.67  &	 -20.78       \\
 1106  & 141613.66+521320.6	 &     0.3656	 &   1   &    2.10    &      0.12 &  li  &     $19.88 \pm 0.02$     &	   -20.26  &	 -21.13       \\
  140  & 141739.02+522657.8	 & 	0.366	 &   1   &    2.32    &      0.40 &  hi  &     $21.02 \pm 0.02$     &	   -19.38  &	 -19.94       \\
   76  & 141642.31+521618.4	 & 	 0.38	 &   2   &    1.67    &      0.53 &  hi  &     $20.77 \pm 0.01$     &	   -19.14  &	 -20.46       \\
 1055  & 141639.17+521608.9	 & 	0.385	 &   2   &    1.61    &      0.26 &  li  &     $20.69 \pm 0.01$     &	   -19.65  &	 -20.43       \\
  109  & 141624.71+521523.8	 &     0.3929	 &   1   &    1.95    &      0.39 &  hi  &     $20.27 \pm 0.02$     &	   -20.12  &	 -20.92       \\
  141  & 141713.91+522550.6	 & 	  0.4	 &   2   &    2.33    &      0.39 &  hi  &     $20.93 \pm 0.02$     &	   -19.61  &	 -20.27       \\
 1114  & 141653.57+522033.5	 & 	0.415	 &   2   &    2.24    &      0.32 &  li  &     $19.93 \pm 0.01$     &	   -20.60  &	 -21.41       \\
   70  & 141525.81+520545.3	 &     0.4189	 &   1   &    1.66    &      0.60 &  hi  &     $20.57 \pm 0.01$     &	   -20.05  &	 -20.79       \\
   91  & 141657.48+521851.0	 &     0.4193	 &   1   &    1.76    &      0.45 &  hi  &     $21.37 \pm 0.02$     &	   -19.39  &	 -19.92       \\
   15  & 141707.75+522153.5	 &     0.4249	 &   1   &    1.44    &      0.43 &  hi  &     $21.46 \pm 0.02$     &	   -19.30  &	 -19.86       \\
 1100  & 141519.41+520359.1	 &     0.4257	 &   1   &    2.03    &      0.15 &  li  &     $20.75 \pm 0.02$     &	   -19.93  &	 -20.61       \\
 1126  & 141726.43+522705.9	 &     0.4261	 &   1   &    2.46    &      0.07 &  li  &     $19.18 \pm 0.02$     &	   -21.47  &	 -22.20       \\
   66  & 141646.12+521753.6	 &     0.4323	 &   1   &    1.63    &      0.39 &  hi  &     $20.92 \pm 0.01$     &	   -19.87  &	 -20.46       \\
 1042  & 141747.21+523141.0	 & 	0.435	 &   2   &    1.55    &      0.09 &  li  &     $20.98 \pm 0.02$     &	   -19.67  &	 -20.46       \\
 1136  & 141639.56+521614.6	 &     0.4402	 &   1   &    3.00    &      0.17 &  li  &     $19.98 \pm 0.02$     &	   -20.64  &	 -21.53       \\
 1029  & 141703.29+521934.3	 & 	0.445	 &   2   &    1.50    &      0.35 &  li  &     $20.53 \pm 0.01$     &	   -20.09  &	 -21.04       \\
 1133  & 141530.17+520511.1	 &     0.4499	 &   1   &    2.65    &      0.23 &  li  &     $19.98 \pm 0.02$     &	   -20.69  &	 -21.59       \\
   17  & 141723.09+522517.4	 &     0.4636	 &   1   &    1.44    &      0.54 &  hi  &     $21.54 \pm 0.02$     &	   -19.29  &	 -20.07       \\
 1103  & 141628.07+521457.5	 & 	 0.47	 &   2   &    2.08    &      0.08 &  li  &     $20.39 \pm 0.02$     &	   -20.34  &	 -21.35       \\
  117  & 141609.78+521211.2	 &     0.4715	 &   1   &    2.02    &      0.53 &  hi  &     $20.24 \pm 0.01$     &	   -20.49  &	 -21.54       \\
  125  & 141619.45+521154.9	 & 	0.475	 &   2   &    2.09    &      0.64 &  hi  &     $21.17 \pm 0.02$     &	   -19.82  &	 -20.47       \\
  113  & 141654.57+521858.1	 &     0.4757	 &   1   &    1.96    &      0.54 &  hi  &     $21.07 \pm 0.02$     &	   -19.83  &	 -20.62       \\
 1043  & 141607.85+521226.4	 & 	 0.48	 &   2   &    1.55    &      0.32 &  li  &     $20.86 \pm 0.01$     &	   -20.13  &	 -20.81       \\
   34  & 141518.75+520158.6	 & 	0.485	 &   1   &    1.49    &      0.40 &  hi  &     $21.94 \pm 0.03$     &	   -19.13  &	 -19.70       \\
  112  & 141717.42+522330.4	 & 	 0.49	 &   2   &    1.96    &      0.38 &  hi  &     $20.80 \pm 0.02$     &	   -20.20  &	 -20.94       \\
   64  & 141644.02+521630.7	 &     0.5076	 &   1   &    1.63    &      0.56 &  hi  &     $20.91 \pm 0.01$     &	   -20.01  &	 -21.05       \\
 1107  & 141608.60+521041.6	 & 	 0.51	 &   2   &    2.10    &      0.09 &  li  &     $20.20 \pm 0.01$     &	   -20.78  &	 -21.76       \\
   42  & 141611.95+521002.2	 & 	0.515	 &   2   &    1.52    &      0.51 &  hi  &     $21.02 \pm 0.01$     &	   -20.13  &	 -20.82       \\
   69  & 141549.44+520755.6	 & 	0.515	 &   2   &    1.64    &      0.62 &  hi  &     $21.38 \pm 0.02$     &	   -19.47  &	 -20.72       \\
 1121  & 141612.66+521337.0	 & 	 0.52	 &   2   &    2.43    &      0.15 &  li  &     $20.80 \pm 0.02$     &	   -20.49  &	 -20.97       \\
 1044  & 141731.75+522605.4	 & 	0.534	 &   1   &    1.56    &      0.22 &  li  &     $21.38 \pm 0.03$      &      -19.97  &	  -20.45      \\
   32  & 141715.80+522249.3	 &     0.5341	 &   1   &    1.48    &      0.56 &  hi  &     $21.18 \pm 0.01$      &      -19.96  &	  -20.92      \\
 1037  & 141528.33+520420.2	 & 	 0.54	 &   2   &    1.53    &      0.28 &  li  &     $20.76 \pm 0.01$      &      -20.38  &	  -21.37      \\
    3  & 141713.40+522145.3	 &     0.5486	 &   1   &    1.40    &      0.53 &  hi  &     $21.60 \pm 0.02$      &      -19.61  &	  -20.52      \\
  105  & 141557.80+520914.0	 & 	 0.55	 &   2   &    1.91    &      0.66 &  hi  &     $21.48 \pm 0.02$      &      -19.61  &	  -20.84      \\
   23  & 141552.30+520951.1	 & 	 0.56	 &   2   &    1.46    &      0.48 &  hi  &     $21.65 \pm 0.02$      &      -19.82  &	  -20.29      \\
 1053  & 141543.90+520925.6	 & 	0.565	 &   2   &    1.60    &      0.16 &  li  &     $20.80 \pm 0.01$      &      -20.57  &	  -21.36      \\
  158  & 141537.47+520537.5	 &     0.5724	 &   1   &    2.87    &      0.56 &  hi  &     $20.25 \pm 0.02$      &      -20.92  &	  -22.17      \\
   49  & 141553.02+520850.7	 & 	0.595	 &   2   &    1.55    &      0.40 &  hi  &     $21.43 \pm 0.03$      &      -19.79  &	  -21.22      \\
   11  & 141700.45+522241.8	 & 	0.605	 &   2   &    1.42    &      0.47 &  hi  &     $21.37 \pm 0.02$      &      -20.13  &	  -20.99      \\
  149  & 141536.16+520441.9	 &     0.6068	 &   1   &    2.55    &      0.66 &  hi  &     $20.53 \pm 0.01$      &      -20.79  &	  -22.15      \\
  136  & 141721.04+522316.4	 &     0.6143	 &   1   &    2.23    &      0.50 &  hi  &     $20.28 \pm 0.01$      &      -21.15  &	  -22.34      \\
   46  & 141644.24+521718.5	 & 	0.615	 &   2   &    1.54    &      0.47 &  hi  &     $21.51 \pm 0.02$      &      -19.88  &	  -21.22      \\
  146  & 141523.88+520322.2	 &     0.6227	 &   1   &    2.46    &      0.48 &  hi  &     $21.56 \pm 0.04$      &      -20.20  &	  -20.54      \\
 1016  & 141618.38+521335.2	 &     0.6404	 &   1   &    1.46    &      0.24 &  li  &     $20.45 \pm 0.01$      &      -21.08  &	  -22.27      \\
 1123  & 141615.73+521342.8	 &     0.6418	 &   1   &    2.44    &      0.12 &  li  &     $20.15 \pm 0.02$      &      -21.50  &	  -22.42      \\
 1102  & 141550.99+521004.3	 & 	0.645	 &   2   &    2.06    &      0.17 &  li  &     $20.33 \pm 0.01$      &      -21.49  &	  -21.95      \\
 1031  & 141535.54+520703.1	 &     0.6495	 &   1   &    1.50    &      0.37 &  li  &     $21.86 \pm 0.03$      &      -19.93  &	  -20.50      \\
 1090  & 141534.53+520700.7	 &     0.6496	 &   1   &    1.96    &      0.25 &  li  &     $20.37 \pm 0.01$      &      -21.33  &	  -22.28      \\
   94  & 141511.76+520219.5	 &     0.6597	 &   1   &    1.80    &      0.66 &  hi  &     $21.53 \pm 0.02$      &      -20.04  &	  -21.59      \\
  132  & 141648.32+521938.7	 &     0.6736	 &   1   &    2.17    &      0.57 &  hi  &     $21.49 \pm 0.03$      &      -20.41  &	  -21.02      \\
   84  & 141630.53+521538.3	 &     0.6838	 &   1   &    1.71    &      0.41 &  hi  &     $21.50 \pm 0.03$      &      -20.38  &	  -21.20      \\
   74  & 141621.55+521331.8	 &     0.6838	 &   1   &    1.67    &      0.60 &  hi  &     $21.81 \pm 0.02$      &      -20.09  &	  -20.88      \\
   20  & 141617.62+521349.4	 &     0.6848	 &   1   &    1.45    &      0.47 &  hi  &     $22.08 \pm 0.04$      &      -19.85  &	  -20.43      \\
   40  & 141639.04+521648.2	 & 	 0.72	 &   2   &    1.51    &      0.54 &  hi  &     $22.06 \pm 0.04$      &      -19.96  &	  -20.84      \\
   96  & 141635.26+521740.3	 &     0.7507	 &   1   &    1.82    &      0.65 &  hi  &     $21.86 \pm 0.03$      &      -20.26  &	  -21.48      \\
 1127  & 141626.07+521601.8	 &     0.7507	 &   1   &    2.48    &      0.25 &  li  &     $21.17 \pm 0.04$      &      -20.99  &	  -21.72      \\
 1009  & 141740.54+522713.5	 & 	0.754	 &   1   &    1.41    &      0.11 &  li  &     $20.55 \pm 0.01$      &      -21.61  &	  -22.50      \\
  156  & 141739.86+522821.4	 &     0.7553	 &   1   &    2.80    &      0.59 &  hi  &     $20.68 \pm 0.02$      &      -21.48  &	  -22.56      \\
 1082  & 141656.55+522007.9	 & 	 0.76	 &   2   &    1.83    &      0.25 &  li  &     $20.74 \pm 0.02$      &      -21.42  &	  -22.61      \\
  126  & 141617.03+521433.8	 & 	0.805	 &   2   &    2.09    &      0.43 &  hi  &     $21.17 \pm 0.03$      &      -21.22  &	  -22.57      \\
   65  & 141536.52+520421.6	 & 	0.812	 &   1   &    1.63    &      0.50 &  hi  &     $21.72 \pm 0.03$      &      -20.67  &	  -21.14      \\
   39  & 141617.69+521453.7	 & 	0.813	 &   1   &    1.51    &      0.60 &  hi  &     $22.15 \pm 0.04$      &      -20.26  &	  -21.32      \\
 1095  & 141531.40+520456.0	 & 	0.825	 &   2   &    2.01    &      0.17 &  li  &     $21.55 \pm 0.04$      &      -20.89  &	  -21.64      \\
 1084  & 141518.71+520321.3	 &     0.8712	 &   1   &    1.86    &      0.33 &  li  &     $21.31 \pm 0.04$      &      -21.33  &	  -22.23      \\
   55  & 141754.08+522911.3	 &     0.8782	 &   1   &    1.58    &      0.51 &  hi  &     $22.06 \pm 0.03$      &      -20.54  &	  -20.98      \\
 1019  & 141649.12+521806.0	 & 	0.895	 &   2   &    1.47    &      0.28 &  li  &     $21.47 \pm 0.02$      &      -21.30  &	  -22.23      \\
 1079  & 141651.22+521813.0	 &     0.9325	 &   1   &    1.81    &      0.26 &  li  &     $21.10 \pm 0.02$      &      -21.82  &	  -22.63      \\
   57  & 141535.41+520727.8	 & 	0.935	 &   2   &    1.59    &      0.51 &  hi  &     $21.83 \pm 0.03$       &      -21.23  &     -22.50     \\
 1023  & 141721.38+522610.8	 & 	0.945	 &   2   &    1.48    &      0.11 &  li  &     $22.12 \pm 0.06$       &      -20.87  &     -21.87     \\
 1064  & 141800.64+523234.6	 & 	0.969	 &   1   &    1.69    &      0.36 &  li  &     $21.66 \pm 0.03$       &      -21.33  &     -22.07     \\
 1021  & 141742.82+522948.5	 & 	0.985	 &   2   &    1.47    &      0.34 &  li  &     $22.34 \pm 0.06$       &      -20.86  &     -21.94     \\
 1004  & 141733.84+522724.7	 &     0.9877	 &   1   &    1.40    &      0.28 &  li  &     $21.43 \pm 0.02$       &      -21.76  &     -22.57     \\
 1062  & 141727.30+522500.8	 & 	 0.99	 &   1   &    1.65    &      0.22 &  li  &     $21.51 \pm 0.03$       &      -21.56  &     -22.19     \\
   14  & 141732.48+522549.2	 &     0.9962	 &   1   &    1.44    &      0.64 &  hi  &     $22.60 \pm 0.05$       &      -20.56  &     -21.35     \\
   58  & 141609.79+521409.0	 &     1.0015	 &   1   &    1.60    &      0.61 &  hi  &     $21.73 \pm 0.03$       &      -21.57  &     -22.41     \\
   26  & 141727.82+522421.9	 & 	 1.01	 &   2   &    1.47    &      0.60 &  hi  &     $22.23 \pm 0.03$       &      -21.00  &     -21.49     \\
   16  & 141631.78+521728.1	 &     1.0287	 &   1   &    1.44    &      0.64 &  hi  &     $22.60 \pm 0.04$       &      -20.75  &     -21.64     \\
 1091  & 141547.16+520847.2	 & 	 1.04	 &   2   &    1.98    &      0.16 &  li  &     $21.54 \pm 0.03$       &      -21.79  &     -22.50     \\
 1001  & 141607.76+521059.3	 & 	 1.08	 &   2   &    1.40    &      0.09 &  li  &     $22.00 \pm 0.05$       &      -21.38  &     -21.83     \\
  114  & 141716.86+522508.1	 & 	1.085	 &   2   &    2.00    &      0.48 &  hi  &     $21.99 \pm 0.04$       &      -21.47  &     -22.09     \\
 1045  & 141545.61+520654.9	 & 	1.085	 &   2   &    1.56    &      0.10 &  li  &     $21.97 \pm 0.05$       &      -21.49  &     -22.26     \\
 1092  & 141608.94+521033.3	 & 	1.095	 &   2   &    1.99    &      0.17 &  li  &     $21.30 \pm 0.03$       &      -22.43  &     -23.55     \\
   19  & 141803.98+523218.9	 & 	1.105	 &   2   &    1.45    &      0.48 &  hi  &     $22.09 \pm 0.04$       &      -21.40  &     -21.93     \\
   85  & 141554.65+521050.6	 &     1.1203	 &   1   &    1.72    &      0.39 &  hi  &     $21.70 \pm 0.04$       &      -21.93  &     -22.70     \\
   21  & 141706.80+522256.5	 & 	 1.13	 &   2   &    1.46    &      0.50 &  hi  &     $22.30 \pm 0.06$       &      -21.55  &     -22.60     \\
  122  & 141609.95+521008.8	 & 	1.135	 &   2   &    2.05    &      0.63 &  hi  &     $21.87 \pm 0.04$       &      -21.95  &     -22.68     \\
   73  & 141640.24+521829.1	 & 	1.145	 &   2   &    1.67    &      0.38 &  hi  &     $21.88 \pm 0.03$       &      -21.82  &     -22.22     \\
 1067  & 141638.99+521702.4	 & 	1.185	 &   2   &    1.70    &      0.36 &  li  &     $22.08 \pm 0.04$       &      -21.70  &     -22.30     \\
 1003  & 141531.13+520657.1	 & 	  1.2	 &   2   &    1.40    &      0.13 &  li  &     $21.87 \pm 0.03$       &      -22.29  &     -23.13     \\
  147  & 141709.81+522114.4	 &     1.2304	 &   1   &    2.49    &      0.62 &  hi  &     $21.93 \pm 0.04$       &      -22.08  &     -22.78     \\
\end{longtable}}

\longtab{3}{
\begin{longtable}[!hbp]{r c c c r r r c c c}
\caption{Bulge sample colours} \label{tab:bul_colours}  \\
\hline
\hline
\multicolumn{1}{c}{No.} & \multicolumn{1}{c}{$(V_{606}-I_{814})_{\rm b}$}  & \multicolumn{1}{c}{$(V_{606}-I_{814})_{\rm d}$}  & \multicolumn{1}{c}{$(V_{606}-I_{814})_{\rm g}$} & \multicolumn{1}{c}{$(U-B)_{\rm b}$}  & \multicolumn{1}{c}{$(U-B)_{\rm d}$}  & \multicolumn{1}{c}{$(U-B)_{\rm g}$} & \multicolumn{1}{c}{$(B-R)_{\rm b}$}  & \multicolumn{1}{c}{$(B-R)_{\rm d}$}  & \multicolumn{1}{c}{$(B-R)_{\rm g}$}  \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
\hline
\multicolumn{1}{c}{No.} & \multicolumn{1}{c}{$(V_{606}-I_{814})_{\rm b}$}  & \multicolumn{1}{c}{$(V_{606}-I_{814})_{\rm d}$}  & \multicolumn{1}{c}{$(V_{606}-I_{814})_{\rm g}$} & \multicolumn{1}{c}{$(U-B)_{\rm b}$}  & \multicolumn{1}{c}{$(U-B)_{\rm d}$}  & \multicolumn{1}{c}{$(U-B)_{\rm g}$} & \multicolumn{1}{c}{$(B-R)_{\rm b}$}  & \multicolumn{1}{c}{$(B-R)_{\rm d}$}  & \multicolumn{1}{c}{$(B-R)_{\rm g}$}  \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
\endhead
\hline
\hline
\endfoot
 1131  &   $0.67 \pm 0.33$    &   $0.75 \pm 0.03$   &	$0.64 \pm 0.00$    &	  -0.13  &  -0.06   &	-0.17   &   0.79  &  0.87     &    0.76   \\
 1139  &   $0.92 \pm 0.20$    &   $0.95 \pm 0.05$   &	$0.93 \pm 0.00$    &	   0.42  &   0.45   &	 0.43   &   1.37  &  1.40     &    1.38   \\
 1078  &   $0.76 \pm 0.12$    &   $0.86 \pm 0.04$   &	$0.81 \pm 0.01$    &	   0.08  &   0.18   &	 0.14   &   1.03  &  1.13     &    1.08   \\
 1081  &   $1.08 \pm 0.26$    &   $1.03 \pm 0.18$   &	$1.06 \pm 0.00$    &	   0.54  &   0.49   &	 0.52   &   1.49  &  1.45     &    1.47   \\
 1125  &   $1.00 \pm 0.45$    &   $1.00 \pm 0.11$   &	$1.08 \pm 0.01$    &	   0.27  &   0.27   &	 0.35   &   1.34  &  1.34     &    1.41   \\
  139  &   $0.82 \pm 0.26$    &   $0.74 \pm 1.27$   &	$0.91 \pm 0.02$    &	   0.05  &  -0.04   &	 0.14   &   1.01  &  0.92     &    1.10   \\
  170  &   $0.95 \pm 0.13$    &   $0.66 \pm 0.15$   &	$0.79 \pm 0.01$    &	   0.12  &  -0.17   &	-0.04   &   1.05  &  0.77     &    0.90   \\
  159  &   $1.16 \pm 0.06$    &   $1.09 \pm 0.11$   &	$1.16 \pm 0.00$    &	   0.41  &   0.33   &	 0.41   &   1.41  &  1.34     &    1.41   \\
 1005  &   $0.87 \pm 0.14$    &   $0.97 \pm 0.62$   &	$1.10 \pm 0.01$    &	   0.11  &   0.21   &	 0.34   &   1.09  &  1.19     &    1.31   \\
 1099  &   $1.04 \pm 0.04$    &   $1.17 \pm 0.04$   &	$1.13 \pm 0.01$    &	   0.54  &   0.67   &	 0.63   &   1.21  &  1.33     &    1.29   \\
   47  &   $1.01 \pm 0.02$    &   $1.31 \pm 0.09$   &	$1.31 \pm 0.01$    &	   0.38  &   0.69   &	 0.68   &   1.27  &  1.58     &    1.57   \\
 1138  &   $1.11 \pm 0.13$    &   $1.22 \pm 0.09$   &	$1.27 \pm 0.00$    &	   0.43  &   0.54   &	 0.60   &   1.36  &  1.47     &    1.52   \\
 1063  &   $0.92 \pm 0.03$    &   $1.08 \pm 0.03$   &	$1.08 \pm 0.01$    &	   0.11  &   0.27   &	 0.27   &   1.05  &  1.22     &    1.22   \\
 1020  &   $0.84 \pm 0.03$    &   $0.84 \pm 0.03$   &	$0.79 \pm 0.01$    &	   0.03  &   0.03   &	-0.01   &   0.82  &  0.82     &    0.78   \\
 1135  &   $0.90 \pm 0.04$    &   $1.16 \pm 0.08$   &	$1.08 \pm 0.01$    &	  -0.01  &   0.25   &	 0.17   &   0.98  &  1.24     &    1.15   \\
 1137  &   $1.28 \pm 0.10$    &   $1.26 \pm 0.06$   &	$1.33 \pm 0.00$    &	   0.52  &   0.50   &	 0.57   &   1.40  &  1.38     &    1.45   \\
 1118  &   $0.79 \pm 0.07$    &   $0.67 \pm 0.09$   &	$0.78 \pm 0.01$    &	  -0.14  &  -0.25   &	-0.14   &   0.78  &  0.66     &    0.77   \\
 1142  &   $1.26 \pm 0.07$    &   $0.87 \pm 0.25$   &	$1.13 \pm 0.01$    &	   0.28  &  -0.11   &	 0.15   &   1.31  &  0.93     &    1.19   \\
  104  &   $1.41 \pm 0.04$    &   $1.27 \pm 0.19$   &	$1.37 \pm 0.01$    &	   0.45  &   0.31   &	 0.42   &   1.46  &  1.32     &    1.42   \\
 1108  &   $1.50 \pm 0.07$    &   $1.37 \pm 0.12$   &	$1.43 \pm 0.01$    &	   0.53  &   0.40   &	 0.46   &   1.50  &  1.37     &    1.43   \\
 1057  &   $1.16 \pm 0.09$    &   $1.37 \pm 0.05$   &	$1.34 \pm 0.01$    &	   0.29  &   0.51   &	 0.47   &   1.11  &  1.33     &    1.29   \\
 1046  &   $1.35 \pm 0.05$    &   $1.41 \pm 0.24$   &	$1.41 \pm 0.01$    &	   0.40  &   0.46   &	 0.46   &   1.29  &  1.35     &    1.35   \\
  155  &   $1.60 \pm 0.01$    &   $1.38 \pm 0.30$   &	$1.44 \pm 0.01$    &	   0.54  &   0.33   &	 0.39   &   1.59  &  1.38     &    1.44   \\
 1024  &   $1.12 \pm 0.00$    &   $1.16 \pm 0.38$   &	$1.03 \pm 0.01$    &	   0.09  &   0.13   &	 0.01   &   1.04  &  1.08     &    0.95   \\
 1068  &   $1.37 \pm 0.01$    &   $1.10 \pm 0.13$   &	$1.12 \pm 0.01$    &	   0.32  &   0.05   &	 0.07   &   1.32  &  1.05     &    1.07   \\
  123  &   $1.19 \pm 0.01$    &   $0.93 \pm 0.07$   &	$1.04 \pm 0.01$    &	   0.15  &  -0.10   &	 0.00   &   1.11  &  0.85     &    0.96   \\
 1093  &   $0.66 \pm 0.00$    &   $1.08 \pm 0.19$   &	$1.02 \pm 0.01$    &	  -0.41  &   0.01   &	-0.04   &   0.55  &  0.97     &    0.91   \\
  134  &   $1.65 \pm 0.01$    &   $1.44 \pm 0.17$   &	$1.52 \pm 0.01$    &	   0.76  &   0.56   &	 0.64   &   1.43  &  1.22     &    1.30   \\
 1077  &   $1.51 \pm 0.01$    &   $1.32 \pm 0.32$   &	$1.54 \pm 0.02$    &	   0.33  &   0.14   &	 0.36   &   1.33  &  1.14     &    1.36   \\
 1122  &   $1.36 \pm 0.02$    &   $1.22 \pm 0.10$   &	$1.26 \pm 0.01$    &	   0.24  &   0.11   &	 0.14   &   1.24  &  1.10     &    1.14   \\
 1033  &   $1.51 \pm 0.00$    &   $1.45 \pm 0.16$   &	$1.54 \pm 0.02$    &	   0.46  &   0.40   &	 0.49   &   1.32  &  1.27     &    1.36   \\
 1117  &   $1.65 \pm 0.00$    &   $1.61 \pm 0.14$   &	$1.58 \pm 0.01$    &	   0.57  &   0.52   &	 0.50   &   1.46  &  1.41     &    1.38   \\
  110  &   $0.70 \pm 0.00$    &   $1.08 \pm 0.08$   &	$1.00 \pm 0.01$    &	  -0.31  &   0.06   &	-0.01   &   0.52  &  0.89     &    0.82   \\
  162  &   $1.58 \pm 0.02$    &   $1.07 \pm 0.33$   &	$1.23 \pm 0.02$    &	   0.43  &  -0.08   &	 0.08   &   1.48  &  0.97     &    1.13   \\
  102  &   $1.22 \pm 0.00$    &   $1.41 \pm 0.10$   &	$1.46 \pm 0.01$    &	   0.00  &   0.19   &	 0.24   &   0.88  &  1.07     &    1.12   \\
 1017  &   $1.16 \pm 0.00$    &   $1.20 \pm 0.14$   &	$1.27 \pm 0.02$    &	  -0.08  &  -0.04   &	 0.02   &   0.91  &  0.95     &    1.02   \\
  116  &   $1.83 \pm 0.03$    &   $1.41 \pm 0.49$   &	$1.66 \pm 0.03$    &	   0.48  &   0.05   &	 0.31   &   1.45  &  1.03     &    1.28   \\
 1113  &   $1.77 \pm 0.00$    &   $1.66 \pm 0.12$   &	$1.64 \pm 0.01$    &	   0.39  &   0.28   &	 0.25   &   1.31  &  1.20     &    1.18   \\
 1083  &   $1.70 \pm 0.00$    &   $1.79 \pm 0.11$   &	$1.83 \pm 0.01$    &	   0.30  &   0.38   &	 0.42   &   1.27  &  1.36     &    1.40   \\
 1115  &   $1.61 \pm 0.01$    &   $1.37 \pm 0.19$   &	$1.40 \pm 0.01$    &	   0.27  &   0.03   &	 0.06   &   1.30  &  1.06     &    1.09   \\
  142  &   $1.01 \pm 0.00$    &   $1.64 \pm 0.25$   &	$1.32 \pm 0.01$    &	  -0.27  &   0.36   &	 0.04   &   0.74  &  1.37     &    1.05   \\
 1036  &   $1.40 \pm 0.03$    &   $1.08 \pm 0.25$   &	$1.15 \pm 0.02$    &	   0.16  &  -0.17   &	-0.10   &   0.98  &  0.65     &    0.73   \\
 1028  &   $1.63 \pm 0.04$    &   $1.06 \pm 0.35$   &	$1.38 \pm 0.03$    &	   0.27  &  -0.30   &	 0.03   &   1.25  &  0.68     &    1.00   \\
  150  &   $2.17 \pm 0.06$    &   $1.68 \pm 1.29$   &	$1.87 \pm 0.03$    &	   0.66  &   0.17   &	 0.36   &   1.66  &  1.18     &    1.37   \\
 1034  &   $1.91 \pm 0.01$    &   $1.76 \pm 0.13$   &	$1.88 \pm 0.02$    &	   0.38  &   0.23   &	 0.35   &   1.15  &  1.01     &    1.12   \\
 1048  &   $1.61 \pm 0.02$    &   $1.47 \pm 0.15$   &	$1.58 \pm 0.02$    &	   0.12  &  -0.02   &	 0.10   &   1.06  &  0.92     &    1.03   \\
    8  &   $2.09 \pm 0.03$    &   $1.47 \pm 0.98$   &	$1.95 \pm 0.05$    &	   0.53  &  -0.08   &	 0.39   &   1.54  &  0.92     &    1.39   \\
  160  &   $1.97 \pm 0.01$    &   $1.80 \pm 0.25$   &	$1.95 \pm 0.02$    &	   0.37  &   0.19   &	 0.34   &   1.15  &  0.97     &    1.12   \\
 1065  &   $2.07 \pm 0.01$    &   $2.17 \pm 0.64$   &	$2.13 \pm 0.02$    &	   0.43  &   0.54   &	 0.49   &   1.38  &  1.49     &    1.45   \\
 1035  &   $2.09 \pm 0.01$    &   $1.92 \pm 0.22$   &	$1.99 \pm 0.02$    &	   0.52  &   0.35   &	 0.42   &   1.42  &  1.25     &    1.33   \\
  129  &   $1.86 \pm 0.05$    &   $1.31 \pm 0.32$   &	$1.64 \pm 0.04$    &	   0.36  &  -0.19   &	 0.14   &   1.30  &  0.76     &    1.09   \\
 1097  &   $1.56 \pm 0.05$    &   $1.35 \pm 0.64$   &	$1.35 \pm 0.03$    &	   0.08  &  -0.12   &	-0.13   &   0.86  &  0.66     &    0.65   \\
   59  &   $2.07 \pm 0.05$    &   $1.62 \pm 0.30$   &	$1.84 \pm 0.05$    &	   0.53  &   0.07   &	 0.29   &   1.46  &  1.01     &    1.23   \\
    1  &   $0.90 \pm 0.08$    &   $.... \pm ....$   &	$1.14 \pm 0.10$    &	  -0.26  &   ....   &	-0.02   &   0.67  &  ....     &    0.91   \\
\end{longtable}}

\longtab{4}{
\begin{longtable}[!hbp]{r c c c r r r c c c}
\caption{Non-bulge sample colours}\label{tab:nobul_colours}  \\
\hline
\hline
\multicolumn{1}{c}{No.} & \multicolumn{1}{c}{$(V_{606}-I_{814})_{\rm b}$}  & \multicolumn{1}{c}{$(V_{606}-I_{814})_{\rm d}$}  & \multicolumn{1}{c}{$(V_{606}-I_{814})_{\rm g}$} & \multicolumn{1}{c}{$(U-B)_{\rm b}$}  & \multicolumn{1}{c}{$(U-B)_{\rm d}$}  & \multicolumn{1}{c}{$(U-B)_{\rm g}$} & \multicolumn{1}{c}{$(B-R)_{\rm b}$}  & \multicolumn{1}{c}{$(B-R)_{\rm d}$}  & \multicolumn{1}{c}{$(B-R)_{\rm g}$}  \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
\hline
\multicolumn{1}{c}{No.} & \multicolumn{1}{c}{$(V_{606}-I_{814})_{\rm b}$}  & \multicolumn{1}{c}{$(V_{606}-I_{814})_{\rm d}$}  & \multicolumn{1}{c}{$(V_{606}-I_{814})_{\rm g}$} & \multicolumn{1}{c}{$(U-B)_{\rm b}$}  & \multicolumn{1}{c}{$(U-B)_{\rm d}$}  & \multicolumn{1}{c}{$(U-B)_{\rm g}$} & \multicolumn{1}{c}{$(B-R)_{\rm b}$}  & \multicolumn{1}{c}{$(B-R)_{\rm d}$}  & \multicolumn{1}{c}{$(B-R)_{\rm g}$}  \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} \\
\hline
\endhead
\hline
\hline
\endfoot
   86	 &     $0.75 \pm 3.76$   &   $0.78 \pm 0.10$   &     $0.67 \pm 0.02$  	&     -0.05   &  -0.01     &	   -0.12  &	0.90   &   0.93    &	   0.82   \\
 1098	 &     $0.83 \pm 0.18$   &   $0.77 \pm 0.03$   &     $0.70 \pm 0.00$  	&      0.00   &  -0.05     &	   -0.13  &	0.99   &   0.93    &	   0.86   \\
  133	 &     $0.50 \pm 0.53$   &   $0.75 \pm 0.06$   &     $0.74 \pm 0.02$  	&      0.13   &   0.38     &	    0.37  &	0.81   &   1.06    &	   1.05   \\
  164	 &     $0.76 \pm 0.33$   &   $0.79 \pm 0.24$   &     $0.63 \pm 0.02$  	&      0.07   &   0.10     &	   -0.06  &	0.86   &   0.89    &	   0.74   \\
  165	 &     $0.72 \pm 0.23$   &   $0.75 \pm 0.06$   &     $0.74 \pm 0.01$  	&      0.08   &   0.11     &	    0.10  &	0.98   &   1.01    &	   1.00   \\
  138	 &     $0.71 \pm 0.43$   &   $0.69 \pm 0.19$   &     $0.51 \pm 0.02$  	&      0.06   &   0.05     &	   -0.13  &	0.77   &   0.75    &	   0.57   \\
  131	 &     $0.70 \pm 0.11$   &   $0.73 \pm 0.05$   &     $0.71 \pm 0.01$  	&      0.08   &   0.10     &	    0.08  &	0.91   &   0.93    &	   0.92   \\
  148	 &     $0.97 \pm 0.33$   &   $0.71 \pm 0.25$   &     $0.63 \pm 0.02$  	&      0.36   &   0.10     &	    0.01  &	1.08   &   0.83    &	   0.74   \\
 1025	 &     $0.38 \pm 0.63$   &   $0.94 \pm 0.78$   &     $0.58 \pm 0.06$  	&      0.08   &   0.63     &	    0.28  &	0.53   &   1.09    &	   0.73   \\
    9	 &     $0.49 \pm 0.67$   &   $0.68 \pm 0.31$   &     $0.61 \pm 0.05$  	&     -0.14   &   0.04     &	   -0.03  &	0.62   &   0.80    &	   0.73   \\
   43	 &     $0.71 \pm 0.37$   &   $0.68 \pm 0.17$   &     $0.62 \pm 0.05$  	&      0.05   &   0.02     &	   -0.05  &	0.88   &   0.86    &	   0.79   \\
  157	 &     $0.75 \pm 0.04$   &   $0.75 \pm 0.08$   &     $0.77 \pm 0.01$  	&      0.07   &   0.06     &	    0.08  &	0.91   &   0.90    &	   0.93   \\
  137	 &     $0.97 \pm 0.21$   &   $0.66 \pm 0.09$   &     $0.62 \pm 0.02$  	&      0.28   &  -0.02     &	   -0.06  &	1.07   &   0.76    &	   0.73   \\
  166	 &     $0.60 \pm 0.11$   &   $0.63 \pm 0.10$   &     $0.67 \pm 0.01$  	&     -0.18   &  -0.15     &	   -0.11  &	0.67   &   0.70    &	   0.75   \\
  154	 &     $0.84 \pm 0.18$   &   $0.86 \pm 0.05$   &     $0.90 \pm 0.01$  	&      0.13   &   0.15     &	    0.19  &	1.07   &   1.09    &	   1.12   \\
   48	 &     $0.56 \pm 0.42$   &   $0.57 \pm 0.19$   &     $0.57 \pm 0.06$  	&     -0.11   &  -0.11     &	   -0.10  &	0.62   &   0.63    &	   0.63   \\
 1061	 &     $0.85 \pm 0.17$   &   $0.77 \pm 0.05$   &     $0.80 \pm 0.01$  	&      0.08   &   0.00     &	    0.03  &	0.97   &   0.89    &	   0.92   \\
 1134	 &     $0.82 \pm 0.19$   &   $0.88 \pm 0.10$   &     $0.87 \pm 0.01$  	&      0.07   &   0.14     &	    0.13  &	1.03   &   1.09    &	   1.08   \\
 1076	 &     $0.83 \pm 0.04$   &   $0.81 \pm 0.03$   &     $0.80 \pm 0.02$  	&      0.14   &   0.12     &	    0.11  &	0.98   &   0.96    &	   0.95   \\
 1066	 &     $0.75 \pm 0.18$   &   $0.69 \pm 0.16$   &     $0.76 \pm 0.02$  	&      0.01   &  -0.04     &	    0.03  &	0.85   &   0.80    &	   0.87   \\
   93	 &     $0.67 \pm 0.11$   &   $0.72 \pm 0.10$   &     $0.80 \pm 0.03$  	&     -0.13   &  -0.08     &	    0.00  &	0.79   &   0.84    &	   0.92   \\
 1039	 &     $0.65 \pm 0.18$   &   $0.82 \pm 0.28$   &     $0.66 \pm 0.05$  	&     -0.22   &  -0.06     &	   -0.22  &	0.72   &   0.88    &	   0.72   \\
 1094	 &     $0.90 \pm 0.10$   &   $0.93 \pm 0.04$   &     $0.86 \pm 0.01$  	&      0.15   &   0.19     &	    0.12  &	1.06   &   1.09    &	   1.02   \\
  169	 &     $1.09 \pm 0.08$   &   $0.83 \pm 0.06$   &     $0.92 \pm 0.00$  	&      0.19   &  -0.06     &	    0.02  &	1.24   &   0.98    &	   1.07   \\
   30	 &     $0.69 \pm 0.10$   &   $0.62 \pm 0.13$   &     $0.63 \pm 0.05$  	&     -0.09   &  -0.17     &	   -0.16  &	0.77   &   0.69    &	   0.70   \\
  163	 &     $0.93 \pm 0.09$   &   $0.72 \pm 0.15$   &     $0.84 \pm 0.01$  	&      0.06   &  -0.15     &	   -0.03  &	1.07   &   0.86    &	   0.97   \\
 1088	 &     $1.04 \pm 0.01$   &   $0.90 \pm 0.02$   &     $0.97 \pm 0.00$  	&      0.20   &   0.06     &	    0.13  &	1.22   &   1.08    &	   1.15   \\
  106	 &     $0.92 \pm 0.24$   &   $1.02 \pm 0.06$   &     $0.99 \pm 0.02$  	&      0.17   &   0.27     &	    0.25  &	1.15   &   1.25    &	   1.23   \\
   80	 &     $0.61 \pm 0.14$   &   $0.45 \pm 0.11$   &     $0.53 \pm 0.02$  	&     -0.06   &  -0.22     &	   -0.14  &	0.61   &   0.45    &	   0.53   \\
   75	 &     $1.00 \pm 0.12$   &   $0.90 \pm 0.10$   &     $1.02 \pm 0.01$  	&      0.15   &   0.05     &	    0.17  &	1.17   &   1.07    &	   1.18   \\
    7	 &     $0.52 \pm 0.17$   &   $0.68 \pm 0.09$   &     $0.65 \pm 0.03$  	&     -0.19   &  -0.04     &	   -0.06  &	0.52   &   0.68    &	   0.65   \\
 1110	 &     $0.60 \pm 0.01$   &   $0.66 \pm 0.03$   &     $0.55 \pm 0.01$  	&     -0.17   &  -0.12     &	   -0.22  &	0.58   &   0.64    &	   0.53   \\
   36	 &     $0.51 \pm 0.07$   &   $0.75 \pm 0.20$   &     $0.63 \pm 0.04$  	&     -0.22   &   0.02     &	   -0.10  &	0.53   &   0.77    &	   0.65   \\
  152	 &     $1.07 \pm 0.03$   &   $0.96 \pm 0.04$   &     $1.02 \pm 0.00$  	&      0.18   &   0.06     &	    0.13  &	1.23   &   1.11    &	   1.18   \\
 1116	 &     $0.84 \pm 0.07$   &   $1.46 \pm 1.92$   &     $0.82 \pm 0.01$  	&     -0.07   &   0.54     &	   -0.10  &	0.92   &   1.53    &	   0.90   \\
 1006	 &     $0.78 \pm 0.07$   &   $0.76 \pm 0.02$   &     $0.83 \pm 0.01$  	&     -0.01   &  -0.03     &	    0.03  &	0.83   &   0.81    &	   0.88   \\
 1119	 &     $0.91 \pm 0.08$   &   $0.90 \pm 0.06$   &     $0.86 \pm 0.01$  	&      0.09   &   0.07     &	    0.03  &	0.97   &   0.96    &	   0.91   \\
 1054	 &     $0.98 \pm 0.10$   &   $0.91 \pm 0.12$   &     $0.94 \pm 0.03$  	&      0.11   &   0.04     &	    0.07  &	1.04   &   0.97    &	   1.01   \\
 1141	 &     $1.06 \pm 0.07$   &   $0.91 \pm 0.14$   &     $0.91 \pm 0.01$  	&      0.18   &   0.03     &	    0.03  &	1.14   &   0.99    &	   0.99   \\
   88	 &     $0.83 \pm 0.17$   &   $0.78 \pm 0.08$   &     $0.78 \pm 0.02$  	&      0.04   &  -0.02     &	   -0.01  &	0.84   &   0.79    &	   0.79   \\
   90	 &     $0.85 \pm 0.08$   &   $0.86 \pm 0.06$   &     $0.84 \pm 0.02$  	&      0.17   &   0.19     &	    0.16  &	0.88   &   0.89    &	   0.87   \\
 1074	 &     $1.00 \pm 0.05$   &   $0.93 \pm 0.07$   &     $0.93 \pm 0.01$  	&      0.11   &   0.03     &	    0.03  &	1.06   &   0.98    &	   0.98   \\
   61	 &     $1.22 \pm 0.10$   &   $1.24 \pm 0.02$   &     $1.24 \pm 0.01$  	&      0.53   &   0.55     &	    0.55  &	1.36   &   1.37    &	   1.37   \\
 1047	 &     $0.85 \pm 0.17$   &   $1.05 \pm 0.08$   &     $0.89 \pm 0.02$  	&     -0.05   &   0.15     &	    0.00  &	0.88   &   1.08    &	   0.92   \\
  128	 &     $0.98 \pm 0.03$   &   $0.93 \pm 0.06$   &     $0.80 \pm 0.01$  	&      0.08   &   0.03     &	    0.00  &	1.01   &   0.96    &	   0.93   \\
  108	 &     $1.05 \pm 0.05$   &   $1.13 \pm 0.04$   &     $1.05 \pm 0.01$  	&      0.15   &   0.23     &	    0.14  &	1.11   &   1.20    &	   1.11   \\
 1106	 &     $1.09 \pm 0.04$   &   $0.85 \pm 0.06$   &     $0.91 \pm 0.01$  	&      0.22   &  -0.02     &	    0.05  &	1.10   &   0.86    &	   0.92   \\
  140	 &     $0.89 \pm 0.14$   &   $0.89 \pm 0.23$   &     $0.74 \pm 0.02$  	&      0.13   &   0.14     &	   -0.01  &	0.83   &   0.83    &	   0.69   \\
   76	 &     $1.34 \pm 0.08$   &   $1.28 \pm 0.45$   &     $1.24 \pm 0.02$  	&      0.38   &   0.31     &	    0.27  &	1.45   &   1.39    &	   1.35   \\
 1055	 &     $0.86 \pm 0.13$   &   $0.79 \pm 0.06$   &     $0.82 \pm 0.02$  	&     -0.08   &  -0.16     &	   -0.13  &	0.85   &   0.77    &	   0.80   \\
  109	 &     $0.85 \pm 0.09$   &   $0.74 \pm 0.08$   &     $0.83 \pm 0.01$  	&     -0.02   &  -0.13     &	   -0.04  &	0.82   &   0.71    &	   0.80   \\
  141	 &     $0.93 \pm 0.05$   &   $0.73 \pm 0.16$   &     $0.74 \pm 0.02$  	&      0.07   &  -0.13     &	   -0.12  &	0.86   &   0.66    &	   0.68   \\
 1114	 &     $1.08 \pm 0.07$   &   $0.81 \pm 0.03$   &     $0.84 \pm 0.01$  	&      0.13   &  -0.14     &	   -0.11  &	1.04   &   0.78    &	   0.81   \\
   70	 &     $0.89 \pm 0.25$   &   $0.90 \pm 0.03$   &     $0.91 \pm 0.01$  	&      0.12   &   0.12     &	    0.13  &	0.82   &   0.82    &	   0.83   \\
   91	 &     $0.70 \pm 0.08$   &   $0.65 \pm 0.12$   &     $0.69 \pm 0.03$  	&     -0.16   &  -0.21     &	   -0.18  &	0.60   &   0.55    &	   0.59   \\
   15	 &     $0.58 \pm 0.08$   &   $0.70 \pm 0.08$   &     $0.68 \pm 0.03$  	&     -0.31   &  -0.19     &	   -0.21  &	0.47   &   0.59    &	   0.57   \\
 1100	 &     $0.79 \pm 0.16$   &   $0.93 \pm 0.19$   &     $0.82 \pm 0.02$  	&     -0.09   &   0.05     &	   -0.07  &	0.71   &   0.84    &	   0.73   \\
 1126	 &     $0.90 \pm 0.05$   &   $0.91 \pm 0.07$   &     $0.85 \pm 0.01$  	&      0.00   &   0.00     &	   -0.05  &	0.82   &   0.82    &	   0.77   \\
   66	 &     $0.73 \pm 0.02$   &   $0.73 \pm 0.07$   &     $0.74 \pm 0.02$  	&     -0.14   &  -0.14     &	   -0.13  &	0.62   &   0.62    &	   0.63   \\
 1042	 &     $1.13 \pm 0.11$   &   $0.88 \pm 0.08$   &     $0.95 \pm 0.02$  	&      0.21   &  -0.04     &	    0.03  &	1.05   &   0.80    &	   0.87   \\
 1136	 &     $1.01 \pm 0.10$   &   $0.75 \pm 0.25$   &     $0.93 \pm 0.01$  	&      0.01   &  -0.24     &	   -0.06  &	0.96   &   0.71    &	   0.89   \\
 1029	 &     $1.13 \pm 0.05$   &   $1.15 \pm 0.06$   &     $1.05 \pm 0.02$  	&      0.17   &   0.19     &	    0.09  &	1.08   &   1.10    &	   1.00   \\
 1133	 &     $1.22 \pm 0.07$   &   $1.03 \pm 0.08$   &     $0.99 \pm 0.01$  	&      0.27   &   0.09     &	    0.05  &	1.14   &   0.95    &	   0.91   \\
   17	 &     $0.89 \pm 0.10$   &   $0.96 \pm 0.05$   &     $0.94 \pm 0.03$  	&     -0.07   &   0.00     &	   -0.02  &	0.78   &   0.85    &	   0.82   \\
 1103	 &     $1.19 \pm 0.03$   &   $1.15 \pm 0.16$   &     $1.12 \pm 0.02$  	&      0.15   &   0.12     &	    0.08  &	1.11   &   1.08    &	   1.04   \\
  117	 &     $1.29 \pm 0.02$   &   $0.58 \pm 2.58$   &     $1.06 \pm 0.01$  	&      0.26   &  -0.44     &	    0.04  &	1.25   &   0.54    &	   1.03   \\
  125	 &     $0.93 \pm 0.03$   &   $0.90 \pm 0.15$   &     $0.86 \pm 0.02$  	&      0.09   &   0.06     &	    0.02  &	0.76   &   0.73    &	   0.69   \\
  113	 &     $1.17 \pm 0.03$   &   $0.74 \pm 1.01$   &     $0.91 \pm 0.02$  	&      0.16   &  -0.27     &	   -0.10  &	1.07   &   0.64    &	   0.81   \\
 1043	 &     $0.82 \pm 0.02$   &   $0.84 \pm 0.01$   &     $0.80 \pm 0.02$  	&     -0.20   &  -0.18     &	   -0.22  &	0.70   &   0.72    &	   0.68   \\
   34	 &     $0.82 \pm 0.04$   &   $0.73 \pm 0.16$   &     $0.77 \pm 0.04$  	&     -0.13   &  -0.22     &	   -0.18  &	0.64   &   0.55    &	   0.59   \\
  112	 &     $0.97 \pm 0.03$   &   $0.86 \pm 0.07$   &     $0.96 \pm 0.02$  	&     -0.01   &  -0.12     &	   -0.02  &	0.80   &   0.69    &	   0.80   \\
   64	 &     $1.05 \pm 0.02$   &   $1.07 \pm 0.13$   &     $1.11 \pm 0.02$  	&     -0.02   &  -0.01     &	    0.03  &	0.91   &   0.93    &	   0.97   \\
 1107	 &     $1.27 \pm 0.03$   &   $1.12 \pm 0.25$   &     $1.14 \pm 0.02$  	&      0.18   &   0.03     &	    0.05  &	1.16   &   1.01    &	   1.02   \\
   42	 &     $1.01 \pm 0.02$   &   $0.90 \pm 0.06$   &     $0.94 \pm 0.02$  	&      0.01   &  -0.10     &	   -0.07  &	0.80   &   0.69    &	   0.73   \\
   69	 &     $1.48 \pm 0.04$   &   $1.14 \pm 0.32$   &     $1.34 \pm 0.03$  	&      0.36   &   0.02     &	    0.21  &	1.38   &   1.04    &	   1.23   \\
 1121	 &     $0.94 \pm 0.04$   &   $0.95 \pm 0.13$   &     $0.83 \pm 0.03$  	&      0.06   &   0.07     &	   -0.05  &	0.64   &   0.64    &	   0.53   \\
 1044	 &     $0.84 \pm 0.04$   &   $0.93 \pm 0.07$   &     $0.88 \pm 0.03$  	&     -0.08   &   0.01     &	   -0.05  &	0.54   &   0.63    &	   0.58   \\
   32	 &     $1.00 \pm 0.02$   &   $1.02 \pm 0.09$   &     $1.05 \pm 0.02$  	&     -0.10   &  -0.08     &	   -0.06  &	0.87   &   0.89    &	   0.91   \\
 1037	 &     $1.43 \pm 0.03$   &   $1.35 \pm 0.08$   &     $1.30 \pm 0.02$  	&      0.33   &   0.25     &	    0.20  &	1.26   &   1.18    &	   1.13   \\
    3	 &     $1.09 \pm 0.03$   &   $1.15 \pm 0.13$   &     $1.11 \pm 0.03$  	&     -0.05   &   0.01     &	   -0.02  &	0.88   &   0.94    &	   0.91   \\
  105	 &     $1.54 \pm 0.06$   &   $1.02 \pm 0.35$   &     $1.27 \pm 0.04$  	&      0.36   &  -0.16     &	    0.08  &	1.42   &   0.90    &	   1.15   \\
   23	 &     $0.92 \pm 0.04$   &   $0.90 \pm 0.81$   &     $0.88 \pm 0.03$  	&     -0.06   &  -0.08     &	   -0.10  &	0.58   &   0.56    &	   0.54   \\
 1053	 &     $1.09 \pm 0.03$   &   $1.05 \pm 0.08$   &     $1.03 \pm 0.02$  	&      0.03   &  -0.01     &	   -0.03  &	0.85   &   0.82    &	   0.80   \\
  158	 &     $1.47 \pm 0.04$   &   $1.32 \pm 0.20$   &     $1.43 \pm 0.02$  	&      0.26   &   0.10     &	    0.21  &	1.24   &   1.08    &	   1.19   \\
   49	 &     $1.41 \pm 0.05$   &   $1.72 \pm 0.20$   &     $1.63 \pm 0.04$  	&      0.14   &   0.44     &	    0.36  &	1.14   &   1.45    &	   1.36   \\
   11	 &     $1.02 \pm 0.03$   &   $1.16 \pm 2.11$   &     $1.10 \pm 0.03$  	&     -0.19   &  -0.04     &	   -0.11  &	0.74   &   0.88    &	   0.81   \\
  149	 &     $1.62 \pm 0.01$   &   $1.51 \pm 0.08$   &     $1.71 \pm 0.02$  	&      0.31   &   0.20     &	    0.40  &	1.33   &   1.23    &	   1.43   \\
  136	 &     $1.58 \pm 0.02$   &   $1.37 \pm 0.07$   &     $1.29 \pm 0.02$  	&      0.31   &   0.09     &	    0.02  &	1.30   &   1.09    &	   1.01   \\
   46	 &     $1.28 \pm 0.03$   &   $1.42 \pm 0.11$   &     $1.35 \pm 0.04$  	&     -0.03   &   0.12     &	    0.04  &	1.04   &   1.18    &	   1.11   \\
  146	 &     $1.14 \pm 0.10$   &   $0.94 \pm 0.21$   &     $0.97 \pm 0.05$  	&      0.13   &  -0.07     &	   -0.04  &	0.56   &   0.36    &	   0.39   \\
 1016	 &     $1.78 \pm 0.01$   &   $1.74 \pm 0.08$   &     $1.70 \pm 0.02$  	&      0.49   &   0.46     &	    0.41  &	1.27   &   1.23    &	   1.18   \\
 1123	 &     $1.51 \pm 0.04$   &   $1.27 \pm 0.26$   &     $1.25 \pm 0.02$  	&      0.22   &  -0.02     &	   -0.04  &	1.14   &   0.90    &	   0.88   \\
 1102	 &     $0.99 \pm 0.02$   &   $0.93 \pm 0.11$   &     $0.91 \pm 0.01$  	&     -0.18   &  -0.23     &	   -0.26  &	0.55   &   0.50    &	   0.47   \\
 1031	 &     $1.26 \pm 0.07$   &   $1.10 \pm 0.20$   &     $1.05 \pm 0.04$  	&      0.12   &  -0.03     &	   -0.09  &	0.82   &   0.66    &	   0.61   \\
 1090	 &     $1.53 \pm 0.02$   &   $1.30 \pm 0.20$   &     $1.26 \pm 0.02$  	&      0.23   &   0.00     &	   -0.04  &	1.22   &   1.00    &	   0.95   \\
   94	 &     $1.81 \pm 0.05$   &   $1.91 \pm 0.18$   &     $1.78 \pm 0.05$  	&      0.40   &   0.50     &	    0.37  &	1.50   &   1.61    &	   1.48   \\
  132	 &     $1.31 \pm 0.06$   &   $0.95 \pm 0.30$   &     $1.04 \pm 0.03$  	&      0.10   &  -0.26     &	   -0.17  &	0.90   &   0.54    &	   0.63   \\
   84	 &     $1.29 \pm 0.05$   &   $1.34 \pm 0.84$   &     $1.46 \pm 0.04$  	&      0.06   &   0.10     &	    0.23  &	0.67   &   0.72    &	   0.84   \\
   74	 &     $1.33 \pm 0.06$   &   $1.18 \pm 0.50$   &     $1.34 \pm 0.05$  	&      0.02   &  -0.13     &	    0.04  &	0.86   &   0.71    &	   0.87   \\
   20	 &     $1.14 \pm 0.08$   &   $0.91 \pm 0.19$   &     $0.96 \pm 0.05$  	&     -0.11   &  -0.34     &	   -0.29  &	0.69   &   0.46    &	   0.51   \\
   40	 &     $1.42 \pm 0.09$   &   $1.47 \pm 0.25$   &     $1.25 \pm 0.06$  	&      0.08   &   0.14     &	   -0.08  &	1.01   &   1.06    &	   0.84   \\
   96	 &     $1.18 \pm 0.07$   &   $1.41 \pm 0.44$   &     $1.55 \pm 0.06$  	&     -0.30   &  -0.07     &	    0.07  &	0.69   &   0.92    &	   1.06   \\
 1127	 &     $1.50 \pm 0.06$   &   $1.20 \pm 0.35$   &     $1.32 \pm 0.04$  	&      0.17   &  -0.13     &	   -0.01  &	0.94   &   0.64    &	   0.76   \\
 1009	 &     $1.21 \pm 0.01$   &   $1.28 \pm 0.12$   &     $1.47 \pm 0.02$  	&     -0.25   &  -0.17     &	    0.01  &	0.45   &   0.52    &	   0.71   \\
  156	 &     $1.99 \pm 0.05$   &   $1.45 \pm 0.15$   &     $1.49 \pm 0.03$  	&      0.57   &   0.03     &	    0.07  &	1.54   &   1.00    &	   1.04   \\
 1082	 &     $1.80 \pm 0.03$   &   $1.48 \pm 0.10$   &     $1.44 \pm 0.02$  	&      0.34   &   0.02     &	   -0.02  &	1.34   &   1.02    &	   0.98   \\
  126	 &     $1.72 \pm 0.04$   &   $1.81 \pm 0.29$   &     $1.55 \pm 0.04$  	&      0.23   &   0.32     &	    0.05  &	1.28   &   1.37    &	   1.10   \\
   65	 &     $1.26 \pm 0.07$   &   $1.15 \pm 0.45$   &     $1.20 \pm 0.04$  	&     -0.17   &  -0.29     &	   -0.24  &	0.51   &   0.40    &	   0.45   \\
   39	 &     $1.48 \pm 0.08$   &   $1.25 \pm 0.17$   &     $1.36 \pm 0.06$  	&      0.10   &  -0.13     &	   -0.02  &	1.08   &   0.86    &	   0.97   \\
 1095	 &     $0.91 \pm 0.13$   &   $0.64 \pm 1.56$   &     $1.00 \pm 0.04$  	&     -0.48   &  -0.75     &	   -0.39  &	0.59   &   0.32    &	   0.68   \\
 1084	 &     $1.70 \pm 0.06$   &   $1.52 \pm 0.30$   &     $1.46 \pm 0.04$  	&      0.19   &   0.01     &	   -0.05  &	1.12   &   0.94    &	   0.88   \\
   55	 &     $1.22 \pm 0.07$   &   $0.91 \pm 0.30$   &     $1.07 \pm 0.05$  	&     -0.22   &  -0.54     &	   -0.38  &	0.53   &   0.22    &	   0.38   \\
 1019	 &     $1.66 \pm 0.04$   &   $1.21 \pm 0.13$   &     $1.38 \pm 0.04$  	&      0.17   &  -0.28     &	   -0.11  &	1.08   &   0.63    &	   0.80   \\
 1079	 &     $1.62 \pm 0.06$   &   $1.26 \pm 0.23$   &     $1.37 \pm 0.03$  	&      0.15   &  -0.21     &	   -0.11  &	0.92   &   0.56    &	   0.67   \\
   57	 &     $2.04 \pm 0.12$   &   $1.69 \pm 0.34$   &     $1.82 \pm 0.06$  	&      0.50   &   0.14     &	    0.27  &	1.44   &   1.08    &	   1.21   \\
 1023	 &     $1.38 \pm 0.09$   &   $1.84 \pm 2.27$   &     $1.26 \pm 0.06$  	&      0.02   &   0.48     &	   -0.10  &	1.01   &   1.47    &	   0.89   \\
 1064	 &     $0.75 \pm 0.06$   &   $0.77 \pm 0.11$   &     $0.71 \pm 0.03$  	&     -0.48   &  -0.46     &	   -0.52  &	0.53   &   0.55    &	   0.49   \\
 1021	 &     $1.64 \pm 0.17$   &   $0.94 \pm 0.37$   &     $1.39 \pm 0.08$  	&      0.33   &  -0.37     &	    0.08  &	1.32   &   0.61    &	   1.06   \\
 1004	 &     $0.85 \pm 0.04$   &   $1.33 \pm 0.33$   &     $1.45 \pm 0.04$  	&     -0.65   &  -0.17     &	   -0.06  &	0.05   &   0.52    &	   0.64   \\
 1062	 &     $1.09 \pm 0.05$   &   $1.06 \pm 0.20$   &     $1.16 \pm 0.04$  	&     -0.29   &  -0.33     &	   -0.23  &	0.57   &   0.54    &	   0.63   \\
   14	 &     $1.49 \pm 0.09$   &   $0.90 \pm 0.19$   &     $1.46 \pm 0.09$  	&     -0.04   &  -0.62     &	   -0.07  &	0.80   &   0.22    &	   0.77   \\
   58	 &     $1.44 \pm 0.04$   &   $1.41 \pm 0.14$   &     $1.57 \pm 0.05$  	&      0.09   &   0.05     &	    0.22  &	0.72   &   0.69    &	   0.85   \\
   26	 &     $1.26 \pm 0.05$   &   $1.17 \pm 0.13$   &     $1.44 \pm 0.07$  	&     -0.21   &  -0.30     &	   -0.03  &	0.29   &   0.20    &	   0.47   \\
   16	 &     $1.27 \pm 0.10$   &   $1.35 \pm 0.12$   &     $1.21 \pm 0.08$  	&      0.03   &   0.10     &	   -0.04  &	0.93   &   1.00    &	   0.86   \\
 1091	 &     $0.65 \pm 0.06$   &   $1.33 \pm 0.31$   &     $1.00 \pm 0.04$  	&     -0.52   &   0.16     &	   -0.17  &	0.31   &   0.99    &	   0.67   \\
 1001	 &     $1.13 \pm 0.09$   &   $0.82 \pm 0.17$   &     $0.91 \pm 0.05$  	&     -0.08   &  -0.40     &	   -0.31  &	0.64   &   0.32    &	   0.41   \\
  114	 &     $1.02 \pm 0.06$   &   $1.20 \pm 0.26$   &     $1.03 \pm 0.05$  	&     -0.25   &  -0.06     &	   -0.23  &	0.55   &   0.73    &	   0.56   \\
 1045	 &     $1.63 \pm 0.14$   &   $1.31 \pm 1.30$   &     $1.12 \pm 0.06$  	&      0.30   &  -0.02     &	   -0.21  &	1.26   &   0.95    &	   0.76   \\
 1092	 &     $1.89 \pm 0.08$   &   $1.74 \pm 0.20$   &     $1.30 \pm 0.04$  	&      0.66   &   0.51     &	    0.07  &	1.63   &   1.48    &	   1.04   \\
   19	 &     $1.24 \pm 0.08$   &   $1.08 \pm 0.13$   &     $0.99 \pm 0.05$  	&      0.01   &  -0.14     &	   -0.24  &	0.77   &   0.62    &	   0.52   \\
   85	 &     $1.03 \pm 0.14$   &   $1.03 \pm 0.17$   &     $1.17 \pm 0.04$  	&     -0.32   &  -0.32     &	   -0.18  &	0.59   &   0.58    &	   0.72   \\
   21	 &     $1.12 \pm 0.16$   &   $0.48 \pm 0.49$   &     $1.22 \pm 0.08$  	&     -0.06   &  -0.70     &	    0.05  &	0.88   &   0.24    &	   0.98   \\
  122	 &     $1.86 \pm 0.16$   &   $1.02 \pm 0.35$   &     $1.29 \pm 0.06$  	&      0.56   &  -0.28     &	   -0.01  &	1.21   &   0.37    &	   0.65   \\
   73	 &     $1.25 \pm 0.08$   &   $.... \pm ....$   &     $1.03 \pm 0.04$  	&      0.02   &   ....     &	   -0.20  &	0.56   &   ....    &	   0.34   \\
 1067	 &     $1.38 \pm 0.14$   &   $1.09 \pm 0.25$   &     $1.00 \pm 0.05$  	&      0.11   &  -0.18     &	   -0.27  &	0.96   &   0.67    &	   0.58   \\
 1003	 &     $1.44 \pm 0.09$   &   $1.07 \pm 0.27$   &     $1.10 \pm 0.04$  	&      0.29   &  -0.08     &	   -0.04  &	0.93   &   0.56    &	   0.59   \\
  147	 &     $1.17 \pm 0.18$   &   $.... \pm ....$   &     $1.00 \pm 0.05$  	&      0.03   &   ....     &	   -0.15  &	0.85   &   ....    &	   0.67   \\
\end{longtable}}

\longtab{5}{
\begin{longtable}[!hbp]{r r r r}
\caption{Bulge sample colour gradients} \label{tab:bul_gradient} \\
\hline
\hline
\multicolumn{1}{c}{No.} &  \multicolumn{1}{c}{$\bigtriangledown(V_{606}-I_{814})_{\rm blue}$} & \multicolumn{1}{c}{$\bigtriangledown(V_{606}-I_{814})_{\rm red}$} & \multicolumn{1}{c}{$\bigtriangledown(V_{606}-I_{814})_{\rm sma}$}     \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
\hline
\multicolumn{1}{c}{No.} &  \multicolumn{1}{c}{$\bigtriangledown(V_{606}-I_{814})_{\rm blue}$} & \multicolumn{1}{c}{$\bigtriangledown(V_{606}-I_{814})_{\rm red}$} & \multicolumn{1}{c}{$\bigtriangledown(V_{606}-I_{814})_{\rm sma}$}     \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} \\
\hline
\endhead
\hline
\hline
\endfoot
 1131 &  $0.102 \pm 0.020$ & -$0.014 \pm 0.051$ &  $0.066 \pm 0.010$   \\
 1139 & -$0.005 \pm 0.003$ & -$0.011 \pm 0.004$ &  $0.022 \pm 0.005$	\\
 1078 & -$0.017 \pm 0.021$ & -$0.028 \pm 0.023$ & -$0.014 \pm 0.018$   \\
 1081 & -$0.030 \pm 0.015$ & -$0.049 \pm 0.012$ & -$0.012 \pm 0.013$   \\
 1125 & -$0.024 \pm 0.010$ & -$0.034 \pm 0.008$ & -$0.038 \pm 0.008$	\\
  139 & -$0.045 \pm 0.010$ & -$0.038 \pm 0.018$ & -$0.045 \pm 0.018$   \\
  170 & -$0.035 \pm 0.004$ & -$0.021 \pm 0.004$ & -$0.015 \pm 0.005$	\\
  159 & -$0.013 \pm 0.005$ & -$0.020 \pm 0.005$ & -$0.017 \pm 0.005$	\\
 1005 &  $0.010 \pm 0.021$ & -$0.026 \pm 0.013$ & -$0.030 \pm 0.017$   \\
 1099 & -$0.006 \pm 0.008$ &  $0.005 \pm 0.011$ & -$0.007 \pm 0.008$	\\
   47 & -$0.005 \pm 0.018$ & -$0.018 \pm 0.025$ & -$0.015 \pm 0.004$	\\
 1138 & -$0.002 \pm 0.003$ & -$0.020 \pm 0.004$ & -$0.007 \pm 0.003$	\\
 1063 & -$0.021 \pm 0.009$ & -$0.016 \pm 0.009$ & -$0.029 \pm 0.007$	\\
 1020 &  $0.021 \pm 0.012$ & -$0.014 \pm 0.011$ &  $0.036 \pm 0.008$	\\
 1135 & -$0.001 \pm 0.006$ & -$0.009 \pm 0.008$ & -$0.024 \pm 0.007$	\\
 1137 & -$0.005 \pm 0.002$ & -$0.017 \pm 0.002$ & -$0.008 \pm 0.002$	\\
 1118 & -$0.015 \pm 0.011$ &  $0.017 \pm 0.010$ &  $0.010 \pm 0.008$   \\
 1142 & -$0.023 \pm 0.003$ & -$0.032 \pm 0.005$ & -$0.028 \pm 0.003$	\\
  104 & -$0.031 \pm 0.009$ & -$0.041 \pm 0.009$ & -$0.020 \pm 0.007$	\\
 1108 & -$0.016 \pm 0.006$ & -$0.013 \pm 0.007$ & -$0.008 \pm 0.006$	\\
 1057 &  $0.035 \pm 0.019$ & -$0.006 \pm 0.014$ &  $0.031 \pm 0.013$   \\
 1046 & -$0.010 \pm 0.015$ & -$0.001 \pm 0.023$ & -$0.026 \pm 0.009$	\\
  155 & -$0.032 \pm 0.005$ & -$0.035 \pm 0.009$ & -$0.018 \pm 0.007$	\\
 1024 & -$0.004 \pm 0.014$ &  $0.007 \pm 0.020$ & -$0.000 \pm 0.010$ \\
 1068 & -$0.036 \pm 0.015$ & -$0.051 \pm 0.014$ & -$0.025 \pm 0.010$	\\
  123 &  $0.038 \pm 0.023$ & -$0.005 \pm 0.015$ & -$0.038 \pm 0.009$	\\
 1093 &  $0.012 \pm 0.015$ & -$0.005 \pm 0.016$ &  $0.004 \pm 0.016$  \\
  134 & -$0.041 \pm 0.013$ & -$0.016 \pm 0.018$ & -$0.025 \pm 0.005$	\\
 1077 & -$0.011 \pm 0.010$ & -$0.019 \pm 0.011$ & -$0.032 \pm 0.010$	\\
 1122 & -$0.037 \pm 0.011$ & -$0.061 \pm 0.015$ & -$0.033 \pm 0.011$   \\
 1033 & -$0.035 \pm 0.016$ & -$0.050 \pm 0.015$ &  $0.053 \pm 0.028$   \\
 1117 & -$0.020 \pm 0.008$ & -$0.008 \pm 0.004$ & -$0.010 \pm 0.007$	\\
  110 &  $0.035 \pm 0.014$ &  $0.010 \pm 0.004$ & -$0.008 \pm 0.005$   \\
  162 & -$0.033 \pm 0.010$ & -$0.020 \pm 0.004$ & -$0.030 \pm 0.006$	\\
  102 &  $0.004 \pm 0.009$ & -$0.039 \pm 0.011$ & -$0.001 \pm 0.012$   \\
 1017 & -$0.024 \pm 0.022$ & -$0.051 \pm 0.040$ & -$0.046 \pm 0.016$   \\
  116 & -$0.038 \pm 0.018$ & -$0.057 \pm 0.011$ & -$0.062 \pm 0.010$	\\
 1113 & -$0.018 \pm 0.004$ & -$0.041 \pm 0.004$ & -$0.015 \pm 0.004$	  \\
 1083 & -$0.010 \pm 0.009$ & -$0.008 \pm 0.010$ & -$0.027 \pm 0.005$	  \\
 1115 & -$0.038 \pm 0.012$ & -$0.038 \pm 0.006$ & -$0.022 \pm 0.013$	 \\
  142 &  $0.067 \pm 0.021$ &  $0.019 \pm 0.014$ &  $0.047 \pm 0.011$	 \\
 1036 & -$0.059 \pm 0.018$ & -$0.029 \pm 0.017$ & -$0.014 \pm 0.021$	 \\
 1028 & -$0.104 \pm 0.013$ & -$0.066 \pm 0.018$ & -$0.108 \pm 0.014$	  \\
  150 & -$0.024 \pm 0.021$ & -$0.043 \pm 0.017$ & -$0.032 \pm 0.012$	 \\
 1034 & -$0.018 \pm 0.014$ &  $0.016 \pm 0.012$ &  $0.017 \pm 0.016$	 \\
 1048 &  $0.014 \pm 0.018$ & -$0.031 \pm 0.034$ & -$0.015 \pm 0.031$	 \\
    8 & -$0.081 \pm 0.022$ &  $0.113 \pm 0.061$ & -$0.070 \pm 0.023$	 \\
  160 & -$0.015 \pm 0.008$ & -$0.016 \pm 0.011$ & -$0.029 \pm 0.014$	 \\
 1065 & -$0.014 \pm 0.017$ & -$0.018 \pm 0.013$ & -$0.001 \pm 0.016$	\\
 1035 &  $0.004 \pm 0.027$ & -$0.062 \pm 0.018$ & -$0.010 \pm 0.024$	\\
  129 & -$0.044 \pm 0.020$ & -$0.115 \pm 0.022$ & -$0.068 \pm 0.020$	 \\
 1097 &  $0.030 \pm 0.031$ & -$0.065 \pm 0.018$ & -$0.085 \pm 0.015$	 \\
   59 & -$0.040 \pm 0.022$ & -$0.074 \pm 0.027$ &  $0.021 \pm 0.030$	 \\
    1 & -$0.068 \pm 0.006$ & -$0.060 \pm 0.069$ &  $0.051 \pm 0.036$	 \\
\end{longtable}}

\longtab{6}{
\begin{longtable}[!hbp]{r r r r}
\caption{Non-bulge sample colour gradients} \label{tab:nobul_gradient} \\
\hline
\hline
\multicolumn{1}{c}{No.} &  \multicolumn{1}{c}{$\bigtriangledown(V_{606}-I_{814})_{\rm blue}$} & \multicolumn{1}{c}{$\bigtriangledown(V_{606}-I_{814})_{\rm red}$} & \multicolumn{1}{c}{$\bigtriangledown(V_{606}-I_{814})_{\rm sma}$}     \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
\hline
\multicolumn{1}{c}{No.} &  \multicolumn{1}{c}{$\bigtriangledown(V_{606}-I_{814})_{\rm blue}$} & \multicolumn{1}{c}{$\bigtriangledown(V_{606}-I_{814})_{\rm red}$} & \multicolumn{1}{c}{$\bigtriangledown(V_{606}-I_{814})_{\rm sma}$}     \\
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} \\
\hline
\endhead
\hline
\hline
\endfoot
   86	 &      $0.054 \pm 0.142$   &	 -$0.163 \pm 0.180$   &     $0.331 \pm 0.093$	  \\
 1098	 &      $0.039 \pm 0.044$   &	  $0.038 \pm 0.019$   &     $0.069 \pm 0.025$	  \\
  133	 &      $0.053 \pm 0.095$   &	 -$0.026 \pm 0.051$   &    -$0.031 \pm 0.026$	  \\
  164	 &      $0.034 \pm 0.033$   &	 -$0.029 \pm 0.033$   &     $0.020 \pm 0.033$	  \\
  165	 &      $0.037 \pm 0.018$   &	 -$0.011 \pm 0.026$   &    -$0.029 \pm 0.010$	  \\
  138	 &      $0.085 \pm 0.032$   &	  $0.040 \pm 0.040$   &     $0.217 \pm 0.061$	  \\
  131	 &     -$0.000 \pm 0.038$   &	  $0.013 \pm 0.027$   &     $0.060 \pm 0.011$	  \\
  148	 &      $0.124 \pm 0.052$   &	 -$0.084 \pm 0.062$   &    -$0.029 \pm 0.027$	  \\
 1025	 &      $0.170 \pm 0.181$   &	  $0.033 \pm 0.146$   &    -$0.263 \pm 0.167$	  \\
    9	 &     -$0.067 \pm 0.085$   &	  $0.041 \pm 0.094$   &    -$0.021 \pm 0.047$	  \\
   43	 &     -$0.112 \pm 0.044$   &	 -$0.259 \pm 0.097$   &    -$0.093 \pm 0.050$	  \\
  157	 &      $0.021 \pm 0.005$   &	  $0.028 \pm 0.008$   &     $0.019 \pm 0.006$	  \\
  137	 &     -$0.069 \pm 0.032$   &	 -$0.075 \pm 0.020$   &    -$0.013 \pm 0.011$	  \\
  166	 &      $0.002 \pm 0.015$   &	 -$0.021 \pm 0.020$   &    -$0.009 \pm 0.005$	  \\
  154	 &      $0.017 \pm 0.007$   &	  $0.003 \pm 0.015$   &     $0.012 \pm 0.015$	  \\
   48	 &      $0.050 \pm 0.051$   &	 -$0.063 \pm 0.041$   &     $0.100 \pm 0.074$	  \\
 1061	 &     -$0.118 \pm 0.029$   &	 -$0.071 \pm 0.031$   &    -$0.028 \pm 0.020$	  \\
 1134	 &     -$0.027 \pm 0.007$   &	  $0.003 \pm 0.012$   &    -$0.016 \pm 0.010$	  \\
 1076	 &     -$0.079 \pm 0.023$   &	 -$0.011 \pm 0.024$   &    -$0.077 \pm 0.012$	  \\
 1066	 &     -$0.045 \pm 0.027$   &	 -$0.118 \pm 0.032$   &     $0.018 \pm 0.021$	  \\
   93	 &     -$0.010 \pm 0.035$   &	  $0.010 \pm 0.081$   &    -$0.086 \pm 0.024$	  \\
 1039	 &     -$0.372 \pm 0.149$   &	 -$0.027 \pm 0.039$   &    -$0.052 \pm 0.073$	  \\
 1094	 &     -$0.066 \pm 0.016$   &	 -$0.067 \pm 0.009$   &    -$0.039 \pm 0.013$	  \\
  169	 &     -$0.023 \pm 0.004$   &	 -$0.037 \pm 0.004$   &    -$0.031 \pm 0.004$	  \\
   30	 &     -$0.010 \pm 0.042$   &	 -$0.122 \pm 0.030$   &     $0.003 \pm 0.033$	  \\
  163	 &     -$0.012 \pm 0.011$   &	 -$0.013 \pm 0.011$   &    -$0.042 \pm 0.003$	  \\
 1088	 &     -$0.045 \pm 0.006$   &	 -$0.046 \pm 0.013$   &    -$0.028 \pm 0.009$	  \\
  106	 &      $0.005 \pm 0.045$   &	 -$0.050 \pm 0.019$   &     $0.015 \pm 0.017$	  \\
   80	 &     -$0.066 \pm 0.021$   &	  $0.032 \pm 0.055$   &    -$0.081 \pm 0.028$	  \\
   75	 &     -$0.033 \pm 0.015$   &	 -$0.037 \pm 0.018$   &    -$0.019 \pm 0.021$	  \\
    7	 &      $0.107 \pm 0.058$   &	  $0.062 \pm 0.022$   &     $0.025 \pm 0.022$	  \\
 1110	 &      $0.011 \pm 0.009$   &	 -$0.004 \pm 0.010$   &     $0.021 \pm 0.007$	  \\
   36	 &     -$0.037 \pm 0.033$   &	  $0.119 \pm 0.090$   &     $0.034 \pm 0.042$	  \\
  152	 &     -$0.038 \pm 0.005$   &	 -$0.043 \pm 0.007$   &    -$0.022 \pm 0.006$	  \\
 1116	 &     -$0.050 \pm 0.009$   &	 -$0.035 \pm 0.004$   &     $0.028 \pm 0.023$	  \\
 1006	 &      $0.082 \pm 0.024$   &	  $0.047 \pm 0.013$   &     $0.057 \pm 0.013$	  \\
 1119	 &     -$0.025 \pm 0.014$   &	 -$0.005 \pm 0.020$   &    -$0.011 \pm 0.008$	  \\
 1054	 &      $0.017 \pm 0.043$   &	 -$0.045 \pm 0.045$   &    -$0.016 \pm 0.033$	  \\
 1141	 &     -$0.020 \pm 0.004$   &	 -$0.024 \pm 0.003$   &    -$0.005 \pm 0.005$	  \\
   88	 &     -$0.032 \pm 0.009$   &	 -$0.035 \pm 0.015$   &    -$0.013 \pm 0.006$	  \\
   90	 &     -$0.042 \pm 0.014$   &	 -$0.010 \pm 0.025$   &     $0.012 \pm 0.020$	  \\
 1074	 &     -$0.030 \pm 0.010$   &	 -$0.024 \pm 0.011$   &    -$0.009 \pm 0.012$	  \\
   61	 &      $0.000 \pm 0.012$   &	 -$0.052 \pm 0.012$   &    -$0.010 \pm 0.003$	  \\
 1047	 &     -$0.006 \pm 0.012$   &	  $0.103 \pm 0.048$   &    -$0.028 \pm 0.030$	  \\
  128	 &     -$0.015 \pm 0.010$   &	 -$0.030 \pm 0.009$   &    -$0.029 \pm 0.009$	  \\
  108	 &     -$0.020 \pm 0.008$   &	 -$0.025 \pm 0.013$   &    -$0.028 \pm 0.008$	  \\
 1106	 &     -$0.032 \pm 0.008$   &	 -$0.045 \pm 0.014$   &    -$0.034 \pm 0.007$	  \\
  140	 &     -$0.063 \pm 0.016$   &	 -$0.022 \pm 0.011$   &     $0.027 \pm 0.024$	  \\
   76	 &     -$0.038 \pm 0.016$   &	  $0.075 \pm 0.031$   &    -$0.028 \pm 0.018$	  \\
 1055	 &      $0.080 \pm 0.032$   &	 -$0.042 \pm 0.013$   &    -$0.039 \pm 0.010$	  \\
  109	 &     -$0.020 \pm 0.010$   &	  $0.000 \pm 0.014$   &    -$0.025 \pm 0.011$	  \\
  141	 &     -$0.040 \pm 0.016$   &	 -$0.032 \pm 0.012$   &    -$0.042 \pm 0.015$	  \\
 1114	 &     -$0.024 \pm 0.007$   &	 -$0.040 \pm 0.009$   &    -$0.041 \pm 0.007$	  \\
   70	 &     -$0.024 \pm 0.026$   &	 -$0.006 \pm 0.015$   &    -$0.042 \pm 0.008$	  \\
   91	 &     -$0.026 \pm 0.020$   &	 -$0.043 \pm 0.027$   &    -$0.039 \pm 0.019$	  \\
   15	 &     -$0.068 \pm 0.026$   &	  $0.060 \pm 0.037$   &     $0.018 \pm 0.023$	  \\
 1100	 &     -$0.025 \pm 0.013$   &	 -$0.026 \pm 0.023$   &     $0.019 \pm 0.019$	  \\
 1126	 &     -$0.020 \pm 0.004$   &	  $0.001 \pm 0.010$   &    -$0.038 \pm 0.007$	  \\
   66	 &     -$0.022 \pm 0.024$   &	 -$0.026 \pm 0.022$   &    -$0.025 \pm 0.019$	  \\
 1042	 &      $0.035 \pm 0.047$   &	 -$0.016 \pm 0.032$   &    -$0.053 \pm 0.023$	  \\
 1136	 &     -$0.027 \pm 0.010$   &	 -$0.031 \pm 0.007$   &    -$0.035 \pm 0.007$	  \\
 1029	 &     -$0.044 \pm 0.008$   &	 -$0.006 \pm 0.020$   &     $0.008 \pm 0.022$	  \\
 1133	 &     -$0.010 \pm 0.005$   &	 -$0.011 \pm 0.013$   &    -$0.027 \pm 0.006$	  \\
   17	 &     -$0.077 \pm 0.006$   &	 -$0.007 \pm 0.021$   &     $0.009 \pm 0.025$	  \\
 1103	 &     -$0.024 \pm 0.012$   &	 -$0.050 \pm 0.013$   &    -$0.053 \pm 0.011$	  \\
  117	 &     -$0.025 \pm 0.016$   &	 -$0.065 \pm 0.016$   &    -$0.038 \pm 0.019$	  \\
  125	 &     -$0.028 \pm 0.017$   &	  $0.066 \pm 0.009$   &    -$0.020 \pm 0.011$	  \\
  113	 &     -$0.064 \pm 0.009$   &	 -$0.047 \pm 0.013$   &    -$0.054 \pm 0.011$	  \\
 1043	 &     -$0.047 \pm 0.049$   &	 -$0.020 \pm 0.005$   &     $0.059 \pm 0.028$	  \\
   34	 &     -$0.125 \pm 0.078$   &	 -$0.059 \pm 0.045$   &    -$0.026 \pm 0.037$	  \\
  112	 &     -$0.003 \pm 0.012$   &	  $0.056 \pm 0.033$   &     $0.003 \pm 0.013$	  \\
   64	 &     -$0.025 \pm 0.024$   &	 -$0.016 \pm 0.029$   &    -$0.005 \pm 0.012$	  \\
 1107	 &     -$0.017 \pm 0.014$   &	 -$0.017 \pm 0.017$   &    -$0.010 \pm 0.018$	  \\
   42	 &     -$0.060 \pm 0.016$   &	 -$0.023 \pm 0.022$   &    -$0.039 \pm 0.010$	  \\
   69	 &     -$0.075 \pm 0.008$   &	 -$0.028 \pm 0.018$   &    -$0.086 \pm 0.017$	  \\
 1121	 &     -$0.034 \pm 0.033$   &	 -$0.043 \pm 0.016$   &    -$0.077 \pm 0.018$	  \\
 1044	 &     -$0.010 \pm 0.020$   &	 -$0.034 \pm 0.026$   &    -$0.008 \pm 0.019$	  \\
   32	 &     -$0.027 \pm 0.021$   &	  $0.030 \pm 0.026$   &    -$0.011 \pm 0.014$	  \\
 1037	 &     -$0.052 \pm 0.011$   &	  $0.029 \pm 0.035$   &    -$0.090 \pm 0.020$	  \\
    3	 &     -$0.018 \pm 0.028$   &	 -$0.057 \pm 0.053$   &    -$0.033 \pm 0.033$	  \\
  105	 &     -$0.088 \pm 0.025$   &	 -$0.030 \pm 0.010$   &    -$0.050 \pm 0.013$	  \\
   23	 &     -$0.071 \pm 0.034$   &	  $0.052 \pm 0.040$   &     $0.018 \pm 0.025$	  \\
 1053	 &     -$0.029 \pm 0.009$   &	 -$0.066 \pm 0.016$   &    -$0.028 \pm 0.012$	  \\
  158	 &     -$0.021 \pm 0.013$   &	 -$0.034 \pm 0.011$   &    -$0.020 \pm 0.006$	  \\
   49	 &      $0.004 \pm 0.032$   &	 -$0.002 \pm 0.020$   &    -$0.049 \pm 0.021$	  \\
   11	 &      $0.068 \pm 0.030$   &	 -$0.022 \pm 0.028$   &    -$0.007 \pm 0.014$	  \\
  149	 &     -$0.004 \pm 0.011$   &	 -$0.045 \pm 0.008$   &    -$0.027 \pm 0.015$	  \\
  136	 &     -$0.037 \pm 0.007$   &	  $0.004 \pm 0.014$   &    -$0.033 \pm 0.009$	  \\
   46	 &     -$0.096 \pm 0.044$   &	 -$0.042 \pm 0.019$   &    -$0.071 \pm 0.011$	  \\
  146	 &     -$0.031 \pm 0.014$   &	 -$0.044 \pm 0.020$   &    -$0.031 \pm 0.062$	  \\
 1016	 &     -$0.027 \pm 0.032$   &	 -$0.021 \pm 0.015$   &     $0.014 \pm 0.019$	  \\
 1123	 &     -$0.033 \pm 0.007$   &	 -$0.052 \pm 0.011$   &    -$0.017 \pm 0.007$	  \\
 1102	 &     -$0.011 \pm 0.009$   &	 -$0.006 \pm 0.012$   &    -$0.023 \pm 0.009$	  \\
 1031	 &     -$0.045 \pm 0.020$   &	 -$0.018 \pm 0.042$   &    -$0.018 \pm 0.031$	  \\
 1090	 &     -$0.030 \pm 0.010$   &	 -$0.032 \pm 0.017$   &    -$0.014 \pm 0.015$	  \\
   94	 &     -$0.086 \pm 0.012$   &	 -$0.085 \pm 0.040$   &    -$0.036 \pm 0.026$	  \\
  132	 &     -$0.019 \pm 0.016$   &	 -$0.072 \pm 0.028$   &    -$0.036 \pm 0.024$	  \\
   84	 &     -$0.008 \pm 0.020$   &	 -$0.007 \pm 0.019$   &     $0.019 \pm 0.022$	  \\
   74	 &      $0.006 \pm 0.022$   &	 -$0.061 \pm 0.017$   &    -$0.025 \pm 0.021$	  \\
   20	 &     -$0.098 \pm 0.023$   &	 -$0.021 \pm 0.041$   &    -$0.005 \pm 0.025$	  \\
   40	 &     -$0.116 \pm 0.048$   &	 -$0.026 \pm 0.039$   &    -$0.050 \pm 0.033$	  \\
   96	 &     -$0.035 \pm 0.022$   &	 -$0.034 \pm 0.023$   &     $0.002 \pm 0.012$	  \\
 1127	 &     -$0.036 \pm 0.015$   &	 -$0.035 \pm 0.021$   &    -$0.079 \pm 0.035$	  \\
 1009	 &     -$0.053 \pm 0.018$   &	 -$0.009 \pm 0.027$   &    -$0.028 \pm 0.026$	  \\
  156	 &     -$0.070 \pm 0.022$   &	 -$0.052 \pm 0.011$   &    -$0.089 \pm 0.009$	  \\
 1082	 &     -$0.076 \pm 0.007$   &	 -$0.050 \pm 0.016$   &    -$0.061 \pm 0.021$	  \\
  126	 &     -$0.006 \pm 0.017$   &	  $0.053 \pm 0.022$   &     $0.019 \pm 0.060$	  \\
   65	 &     -$0.092 \pm 0.044$   &	  $0.016 \pm 0.019$   &    -$0.020 \pm 0.024$	  \\
   39	 &     -$0.069 \pm 0.053$   &	 -$0.030 \pm 0.020$   &    -$0.022 \pm 0.019$	  \\
 1095	 &     -$0.038 \pm 0.015$   &	 -$0.020 \pm 0.028$   &    -$0.024 \pm 0.029$	  \\
 1084	 &     -$0.055 \pm 0.026$   &	 -$0.023 \pm 0.021$   &    -$0.051 \pm 0.024$	  \\
   55	 &     -$0.086 \pm 0.027$   &	 -$0.016 \pm 0.016$   &    -$0.120 \pm 0.022$	  \\
 1019	 &     -$0.107 \pm 0.025$   &	 -$0.063 \pm 0.018$   &    -$0.062 \pm 0.030$	  \\
 1079	 &     -$0.013 \pm 0.023$   &	 -$0.065 \pm 0.016$   &    -$0.076 \pm 0.011$	  \\
   57	 &     -$0.105 \pm 0.041$   &	 -$0.002 \pm 0.034$   &    -$0.013 \pm 0.022$	  \\
 1023	 &     -$0.080 \pm 0.048$   &	 -$0.550 \pm 0.108$   &    -$0.249 \pm 0.064$	  \\
 1064	 &      $0.013 \pm 0.015$   &	 -$0.045 \pm 0.030$   &    -$0.014 \pm 0.009$	  \\
 1021	 &     -$0.104 \pm 0.038$   &	  $0.054 \pm 0.058$   &    -$0.125 \pm 0.064$	  \\
 1004	 &      $0.054 \pm 0.044$   &	  $0.054 \pm 0.032$   &     $0.072 \pm 0.028$	  \\
 1062	 &     -$0.021 \pm 0.017$   &	 -$0.025 \pm 0.029$   &    -$0.042 \pm 0.027$	  \\
   14	 &     -$0.113 \pm 0.021$   &	  $0.030 \pm 0.048$   &    -$0.140 \pm 0.037$	  \\
   58	 &      $0.026 \pm 0.015$   &	  $0.020 \pm 0.037$   &    -$0.127 \pm 0.084$	  \\
   26	 &      $0.050 \pm 0.012$   &	 -$0.001 \pm 0.018$   &     $0.016 \pm 0.016$	  \\
   16	 &      $0.022 \pm 0.030$   &	  $0.028 \pm 0.049$   &    -$0.049 \pm 0.014$	  \\
 1091	 &      $0.069 \pm 0.061$   &	 -$0.044 \pm 0.065$   &     $0.088 \pm 0.014$	  \\
 1001	 &     -$0.087 \pm 0.020$   &	 -$0.055 \pm 0.025$   &    -$0.021 \pm 0.022$	  \\
  114	 &     -$0.000 \pm 0.022$   &	  $0.057 \pm 0.018$   &    -$0.058 \pm 0.032$	  \\
 1045	 &     -$0.024 \pm 0.047$   &	 -$0.122 \pm 0.030$   &    -$0.047 \pm 0.119$	  \\
 1092	 &     -$0.193 \pm 0.020$   &	 -$0.102 \pm 0.018$   &    -$0.099 \pm 0.041$	  \\
   19	 &      $0.072 \pm 0.043$   &	  $0.027 \pm 0.021$   &    -$0.012 \pm 0.022$	  \\
   85	 &     -$0.010 \pm 0.101$   &	 -$0.024 \pm 0.017$   &    -$0.029 \pm 0.014$	  \\
   21	 &     -$0.043 \pm 0.025$   &	  $0.097 \pm 0.035$   &    -$0.123 \pm 0.048$	  \\
  122	 &     -$0.052 \pm 0.042$   &	  $0.074 \pm 0.077$   &    -$0.119 \pm 0.023$	  \\
   73	 &     -$0.043 \pm 0.020$   &	 -$0.056 \pm 0.013$   &    -$0.060 \pm 0.027$	  \\
 1067	 &      $0.063 \pm 0.050$   &	  $0.013 \pm 0.029$   &     $0.083 \pm 0.073$	  \\
 1003	 &     -$0.106 \pm 0.032$   &	 -$0.096 \pm 0.025$   &    -$0.075 \pm 0.017$	  \\
  147	 &      $0.027 \pm 0.036$   &	 -$0.023 \pm 0.020$   &    -$0.032 \pm 0.014$	  \\
\end{longtable}
